Matrix factorizations and double line in $\mathfrak{sl}_n$ quantum link invariant

This article gives matrix factorizations for the trivalent diagrams and double line appearing in $\mathfrak{sl}_n$ quantum link invariant. These matrix factorizations reconstruct Khovanov-Rozansky homology. And we show that the Euler characteristic of the matrix factorization for a double loop equals the quantum dimension of the representation $\land^2 V$ of $U_q (\mathfrak{sl}_n)$ in Section \ref{sec3.3}.

==> fig3valent-in-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.95,4.00)(0.5,-5.00)
% ELLIPSE 2 0 3 0
% 4 -3323 1000 600 1190 2387 1000 401 940
% 
\special{pn 8}%
\special{ar -3323 600 3923 190  5.9619988 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4161 1000 8122 1190 401 940 401 1000
% 
\special{pn 8}%
\special{ar 4161 600 3961 190  3.1415927 3.4627846}%
% VECTOR 2 0 3 0
% 2 356 950 392 940
% 
\special{pn 8}%
\special{pa 356 550}%
\special{pa 392 540}%
\special{fp}%
\special{sh 1}%
\special{pa 392 540}%
\special{pa 322 539}%
\special{pa 341 554}%
\special{pa 333 577}%
\special{pa 392 540}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 429 950 392 940
% 
\special{pn 8}%
\special{pa 429 550}%
\special{pa 392 540}%
\special{fp}%
\special{sh 1}%
\special{pa 392 540}%
\special{pa 451 577}%
\special{pa 443 554}%
\special{pa 462 538}%
\special{pa 392 540}%
\special{fp}%
% LINE 2 0 3 0
% 2 390 940 390 700
% 
\special{pn 8}%
\special{pa 390 540}%
\special{pa 390 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 409 940 409 700
% 
\special{pn 8}%
\special{pa 409 540}%
\special{pa 409 300}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% $(y_3,z_3)$
\put(4.0000,-2.0000){\makebox(0,0){$(y_3,z_3)$}}%
% STR 2 0 3 0
% 3 200 1000 200 1100 5 0
% $x_1$
\put(1.250000,-6.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 600 1000 600 1100 5 0
% $x_2$
\put(6.750000,-6.0000){\makebox(0,0){$x_2$}}%
% VECTOR 1 0 3 0
% 2 400 700 400 690
% 
\special{pn 13}%
\special{pa 400 300}%
\special{pa 400 290}%
\special{fp}%
\special{sh 1}%
\special{pa 400 290}%
\special{pa 380 357}%
\special{pa 400 343}%
\special{pa 420 357}%
\special{pa 400 290}%
\special{fp}%
\end{picture}%


==> fig3valent-in.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(2.43,1.50)(2.00,-3.500)
% ELLIPSE 2 0 3 0
% 4 -1946 820 443 915 1531 820 322 790
% 
\special{pn 8}%
\special{ar -1946 420 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2612 820 5024 915 322 790 322 820
% 
\special{pn 8}%
\special{ar 2612 420 2412 95  3.1415927 3.4628191}%
% VECTOR 2 0 3 0
% 2 294 795 316 790
% 
\special{pn 8}%
\special{pa 294 395}%
\special{pa 316 390}%
\special{fp}%
\special{sh 1}%
\special{pa 316 390}%
\special{pa 247 385}%
\special{pa 264 402}%
\special{pa 255 424}%
\special{pa 316 390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 339 795 316 790
% 
\special{pn 8}%
\special{pa 339 395}%
\special{pa 316 390}%
\special{fp}%
\special{sh 1}%
\special{pa 316 390}%
\special{pa 377 424}%
\special{pa 368 401}%
\special{pa 385 385}%
\special{pa 316 390}%
\special{fp}%
% LINE 2 0 3 0
% 2 310 790 310 620
% 
\special{pn 8}%
\special{pa 310 390}%
\special{pa 310 220}%
\special{fp}%
% LINE 2 0 3 0
% 2 330 790 330 620
% 
\special{pn 8}%
\special{pa 330 390}%
\special{pa 330 220}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 320 610 320 600
% 
\special{pn 8}%
\special{pa 320 210}%
\special{pa 320 200}%
\special{fp}%
\special{sh 1}%
\special{pa 320 200}%
\special{pa 300 267}%
\special{pa 320 253}%
\special{pa 340 267}%
\special{pa 320 200}%
\special{fp}%
\end{picture}%


==> fig3valent-out-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.95,4.00)(0.5,-5.00)
% ELLIPSE 2 0 3 0
% 4 -2623 700 561 890 400 760 1105 700
% 
\special{pn 8}%
\special{ar -2623 300 3184 190  6.2831853 6.2831853}%
\special{ar -2623 300 3184 190  0.0000000 0.3209564}%
% ELLIPSE 2 0 3 0
% 4 3453 700 6669 890 -720 700 400 760
% 
\special{pn 8}%
\special{ar 3453 300 3216 190  2.8203335 3.1415927}%
% VECTOR 2 0 3 0
% 2 229 710 200 700
% 
\special{pn 8}%
\special{pa 229 310}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 257 341}%
\special{pa 250 317}%
\special{pa 270 303}%
\special{pa 200 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 571 710 600 700
% 
\special{pn 8}%
\special{pa 571 310}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 530 303}%
\special{pa 550 317}%
\special{pa 543 341}%
\special{pa 600 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 387 1000 387 760
% 
\special{pn 8}%
\special{pa 387 600}%
\special{pa 387 360}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 1000 410 760
% 
\special{pn 8}%
\special{pa 410 600}%
\special{pa 410 360}%
\special{fp}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_1$
\put(1.250000,-3.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 600 500 600 600 5 0
% $x_2$
\put(6.750000,-3.0000){\makebox(0,0){$x_2$}}%
% STR 2 0 3 0
% 3 400 1000 400 1100 5 0
% $(y_3,z_3)$
\put(4.0000,-7.0000){\makebox(0,0){$(y_3,z_3)$}}%
% VECTOR 1 0 3 0
% 2 400 780 400 770
% 
\special{pn 13}%
\special{pa 400 380}%
\special{pa 400 370}%
\special{fp}%
\special{sh 1}%
\special{pa 400 370}%
\special{pa 380 437}%
\special{pa 400 423}%
\special{pa 420 437}%
\special{pa 400 370}%
\special{fp}%
\end{picture}%


==> fig3valent-out.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,1.50)(2.00,-3.500)
% ELLIPSE 2 0 3 0
% 4 -1917 600 471 695 350 630 879 600
% 
\special{pn 8}%
\special{ar -1917 200 2388 95  6.2831853 6.2831853}%
\special{ar -1917 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 2640 600 5052 695 -490 600 350 630
% 
\special{pn 8}%
\special{ar 2640 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 222 605 200 600
% 
\special{pn 8}%
\special{pa 222 205}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 261 234}%
\special{pa 252 212}%
\special{pa 269 195}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 478 605 500 600
% 
\special{pn 8}%
\special{pa 478 205}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 195}%
\special{pa 448 212}%
\special{pa 439 234}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 800 340 630
% 
\special{pn 8}%
\special{pa 340 400}%
\special{pa 340 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 800 360 630
% 
\special{pn 8}%
\special{pa 360 400}%
\special{pa 360 230}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 650 350 640
% 
\special{pn 8}%
\special{pa 350 250}%
\special{pa 350 240}%
\special{fp}%
\special{sh 1}%
\special{pa 350 240}%
\special{pa 330 307}%
\special{pa 350 293}%
\special{pa 370 307}%
\special{pa 350 240}%
\special{fp}%
\end{picture}%


==> figcircle-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.40,3.00)(2.50,-4.00)
% CIRCLE 2 0 3 0
% 4 350 750 350 900 350 900 350 900
% 
\special{pn 8}%
\special{ar 350 350 150 150  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 500 740 500 750
% 
\special{pn 8}%
\special{pa 500 340}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 520 283}%
\special{pa 500 297}%
\special{pa 480 283}%
\special{pa 500 350}%
\special{fp}%
% LINE 2 0 3 0
% 2 450 760 540 760
% 
\special{pn 8}%
\special{pa 450 360}%
\special{pa 540 360}%
\special{fp}%
% STR 2 0 3 0
% 3 600 650 600 750 5 0
% $x_1$
\put(6.0000,-3.5000){\makebox(0,0){$x_1$}}%
\end{picture}%


==> figdcircle-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,3.30)(1.85,-4.10)
% CIRCLE 2 0 3 0
% 4 350 750 350 900 350 900 350 900
% 
\special{pn 8}%
\special{ar 350 350 150 150  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 350 750 350 915 350 915 350 915
% 
\special{pn 8}%
\special{ar 350 350 165 165  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 450 750 550 750
% 
\special{pn 8}%
\special{pa 450 350}%
\special{pa 550 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 740 500 750
% 
\special{pn 8}%
\special{pa 500 340}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 520 283}%
\special{pa 500 297}%
\special{pa 480 283}%
\special{pa 500 350}%
\special{fp}%
% STR 2 0 3 0
% 3 800 650 800 750 5 0
% $(y_1,z_1)$
\put(8.0000,-3.5000){\makebox(0,0){$(y_1,z_1)$}}%
\end{picture}%


==> figdgluing-mf1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.20,1.7500)(2.00,-4.500)
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 275 355}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $(y,z)$
\put(7.7000,-5.000){\makebox(0,0){$(y,z)$}}%
% CIRCLE 2 0 3 0
% 4 370 800 270 800 370 1140 370 1140
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 390 900 360 1000
% 
\special{pn 8}%
\special{pa 390 500}%
\special{pa 360 550}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 470 790 570 700 670 800 770 800 770 800
% 
\special{pn 8}%
\special{pa 470 390}%
\special{pa 495 356}%
\special{pa 519 327}%
\special{pa 543 306}%
\special{pa 566 299}%
\special{pa 587 310}%
\special{pa 608 333}%
\special{pa 630 362}%
\special{pa 654 388}%
\special{pa 681 405}%
\special{pa 711 409}%
\special{pa 745 405}%
\special{pa 770 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 470 810 570 720 670 820 770 820 770 820
% 
\special{pn 8}%
\special{pa 470 410}%
\special{pa 495 376}%
\special{pa 519 347}%
\special{pa 543 326}%
\special{pa 566 319}%
\special{pa 587 330}%
\special{pa 608 353}%
\special{pa 630 382}%
\special{pa 654 408}%
\special{pa 681 425}%
\special{pa 711 429}%
\special{pa 745 425}%
\special{pa 770 420}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 810 810 820 810
% 
\special{pn 8}%
\special{pa 810 410}%
\special{pa 820 410}%
\special{fp}%
\special{sh 1}%
\special{pa 820 410}%
\special{pa 753 390}%
\special{pa 767 410}%
\special{pa 753 430}%
\special{pa 820 410}%
\special{fp}%
\end{picture}%


==> figdgluing-mf2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.20,1.7500)(1.50,-4.500)
% LINE 2 0 3 0
% 8 700 900 740 1000 800 850 870 920 790 750 870 710 700 700 730 600
% 
\special{pn 8}%
\special{pa 700 500}%
\special{pa 740 550}%
\special{fp}%
\special{pa 790 440}%
\special{pa 870 520}%
\special{fp}%
\special{pa 790 350}%
\special{pa 870 310}%
\special{fp}%
\special{pa 700 300}%
\special{pa 730 250}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 700 800 600 800 600 790 600 790
% 
\special{pn 8}%
\special{ar 700 400 100 100  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 780 860 860 940
% 
\special{pn 8}%
\special{pa 780 460}%
\special{pa 860 540}%
\special{fp}%
% STR 2 0 3 0
% 3 300 600 300 700 5 0
% $(y\acute{},z\acute{})$
\put(3.0000,-5.0000){\makebox(0,0){$(y,z)$}}%
% SPLINE 2 0 3 0
% 5 600 810 500 900 400 800 300 800 300 800
% 
\special{pn 8}%
\special{pa 600 410}%
\special{pa 575 444}%
\special{pa 551 473}%
\special{pa 527 494}%
\special{pa 504 501}%
\special{pa 483 490}%
\special{pa 462 467}%
\special{pa 440 438}%
\special{pa 416 412}%
\special{pa 389 395}%
\special{pa 359 391}%
\special{pa 325 395}%
\special{pa 300 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 600 790 500 880 400 780 300 780 300 780
% 
\special{pn 8}%
\special{pa 600 390}%
\special{pa 575 424}%
\special{pa 551 453}%
\special{pa 527 474}%
\special{pa 504 481}%
\special{pa 483 470}%
\special{pa 462 447}%
\special{pa 440 418}%
\special{pa 416 392}%
\special{pa 389 375}%
\special{pa 359 371}%
\special{pa 325 375}%
\special{pa 300 380}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 590 810 600 800
% 
\special{pn 8}%
\special{pa 590 410}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 539 433}%
\special{pa 562 438}%
\special{pa 567 461}%
\special{pa 600 400}%
\special{fp}%
\end{picture}%


==> figdgluing-mf3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(11.60,1.750)(2.00,-4.50)
% LINE 2 0 3 0
% 8 1190 920 1230 1020 1290 870 1360 940 1280 770 1360 730 1190 720 1220 620
% 
\special{pn 8}%
\special{pa 1190 520}%
\special{pa 1230 570}%
\special{fp}%
\special{pa 1280 460}%
\special{pa 1360 540}%
\special{fp}%
\special{pa 1280 370}%
\special{pa 1360 330}%
\special{fp}%
\special{pa 1190 320}%
\special{pa 1220 270}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1190 820 1090 820 1090 810 1090 810
% 
\special{pn 8}%
\special{ar 1190 420 100 100  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1270 880 1350 960
% 
\special{pn 8}%
\special{pa 1270 480}%
\special{pa 1350 560}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 1090 830 990 920 890 820 790 820 790 820
% 
\special{pn 8}%
\special{pa 1090 430}%
\special{pa 1065 464}%
\special{pa 1041 493}%
\special{pa 1017 514}%
\special{pa 994 521}%
\special{pa 973 510}%
\special{pa 952 487}%
\special{pa 930 458}%
\special{pa 906 432}%
\special{pa 879 415}%
\special{pa 849 411}%
\special{pa 815 415}%
\special{pa 790 420}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 1090 810 990 900 890 800 790 800 790 800
% 
\special{pn 8}%
\special{pa 1090 410}%
\special{pa 1065 444}%
\special{pa 1041 473}%
\special{pa 1017 494}%
\special{pa 994 501}%
\special{pa 973 490}%
\special{pa 952 467}%
\special{pa 930 438}%
\special{pa 906 412}%
\special{pa 879 395}%
\special{pa 849 391}%
\special{pa 815 395}%
\special{pa 790 400}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 1080 830 1090 820
% 
\special{pn 8}%
\special{pa 1080 430}%
\special{pa 1090 420}%
\special{fp}%
\special{sh 1}%
\special{pa 1090 420}%
\special{pa 1029 453}%
\special{pa 1052 458}%
\special{pa 1057 481}%
\special{pa 1090 420}%
\special{fp}%
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 270 350}%
\special{pa 200 280}%
\special{fp}%
\special{pa 270 440}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 800 814 800 1000 5 0
% $(y,z)$
\put(8.0000,-5.0000){\makebox(0,0){$(y,z)$}}%
% CIRCLE 2 0 3 0
% 4 370 800 270 800 370 1140 370 1140
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 390 900 360 1000
% 
\special{pn 8}%
\special{pa 390 500}%
\special{pa 360 550}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 470 790 570 700 670 800 770 800 770 800
% 
\special{pn 8}%
\special{pa 470 390}%
\special{pa 495 356}%
\special{pa 519 327}%
\special{pa 543 306}%
\special{pa 566 299}%
\special{pa 587 310}%
\special{pa 608 333}%
\special{pa 630 362}%
\special{pa 654 388}%
\special{pa 681 405}%
\special{pa 711 409}%
\special{pa 745 405}%
\special{pa 770 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 470 810 570 720 670 820 770 820 770 820
% 
\special{pn 8}%
\special{pa 470 410}%
\special{pa 495 376}%
\special{pa 519 347}%
\special{pa 543 326}%
\special{pa 566 319}%
\special{pa 587 330}%
\special{pa 608 353}%
\special{pa 630 382}%
\special{pa 654 408}%
\special{pa 681 425}%
\special{pa 711 429}%
\special{pa 745 425}%
\special{pa 770 420}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 810 810 820 810
% 
\special{pn 8}%
\special{pa 810 410}%
\special{pa 820 410}%
\special{fp}%
\special{sh 1}%
\special{pa 820 410}%
\special{pa 753 390}%
\special{pa 767 410}%
\special{pa 753 430}%
\special{pa 820 410}%
\special{fp}%
% LINE 2 0 3 0
% 2 830 740 830 890
% 
\special{pn 8}%
\special{pa 830 340}%
\special{pa 830 490}%
\special{fp}%
\end{picture}%


==> figdgluing-mf4.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.20,2.500)(2.00,-4.500)
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 275 355}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $(y,z)$
\put(7.7000,-5.5000){\makebox(0,0){$(y,z)$}}%
% STR 2 0 3 0
% 3 800 814 800 1000 5 0
% $(y\acute{},z\acute{})$
\put(5.60000,-2.0000){\makebox(0,0){$(y\acute{},z\acute{})$}}%
% CIRCLE 2 0 3 0
% 4 370 800 270 800 370 1140 370 1140
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 390 900 360 1000
% 
\special{pn 8}%
\special{pa 390 500}%
\special{pa 360 550}%
\special{fp}%
% marking 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 566 339}%
\special{pa 566 279}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 470 790 570 700 670 800 770 800 770 800
% 
\special{pn 8}%
\special{pa 470 390}%
\special{pa 495 356}%
\special{pa 519 327}%
\special{pa 543 306}%
\special{pa 566 299}%
\special{pa 587 310}%
\special{pa 608 333}%
\special{pa 630 362}%
\special{pa 654 388}%
\special{pa 681 405}%
\special{pa 711 409}%
\special{pa 745 405}%
\special{pa 770 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 470 810 570 720 670 820 770 820 770 820
% 
\special{pn 8}%
\special{pa 470 410}%
\special{pa 495 376}%
\special{pa 519 347}%
\special{pa 543 326}%
\special{pa 566 319}%
\special{pa 587 330}%
\special{pa 608 353}%
\special{pa 630 382}%
\special{pa 654 408}%
\special{pa 681 425}%
\special{pa 711 429}%
\special{pa 745 425}%
\special{pa 770 420}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 810 810 820 810
% 
\special{pn 8}%
\special{pa 810 410}%
\special{pa 820 410}%
\special{fp}%
\special{sh 1}%
\special{pa 820 410}%
\special{pa 753 390}%
\special{pa 767 410}%
\special{pa 753 430}%
\special{pa 820 410}%
\special{fp}%
\end{picture}%


==> figdgluing-mf5.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.20,2.500)(1.50,-4.500)
% LINE 2 0 3 0
% 8 700 900 740 1000 800 850 870 920 790 750 870 710 700 700 730 600
% 
\special{pn 8}%
\special{pa 700 500}%
\special{pa 740 550}%
\special{fp}%
\special{pa 790 440}%
\special{pa 870 520}%
\special{fp}%
\special{pa 790 350}%
\special{pa 870 310}%
\special{fp}%
\special{pa 700 300}%
\special{pa 730 250}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 700 800 600 800 600 790 600 790
% 
\special{pn 8}%
\special{ar 700 400 100 100  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 780 860 860 940
% 
\special{pn 8}%
\special{pa 780 460}%
\special{pa 860 540}%
\special{fp}%
% STR 2 0 3 0
% 3 300 600 300 700 5 0
% $(y\acute{},z\acute{})$
\put(3.0000,-3.0000){\makebox(0,0){$(y,z)$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $(y,z)$
\put(5.0000,-6.000){\makebox(0,0){$(y\acute{},z\acute{})$}}%
% marking 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 504 521}%
\special{pa 504 461}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 600 810 500 900 400 800 300 800 300 800
% 
\special{pn 8}%
\special{pa 600 410}%
\special{pa 575 444}%
\special{pa 551 473}%
\special{pa 527 494}%
\special{pa 504 501}%
\special{pa 483 490}%
\special{pa 462 467}%
\special{pa 440 438}%
\special{pa 416 412}%
\special{pa 389 395}%
\special{pa 359 391}%
\special{pa 325 395}%
\special{pa 300 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 600 790 500 880 400 780 300 780 300 780
% 
\special{pn 8}%
\special{pa 600 390}%
\special{pa 575 424}%
\special{pa 551 453}%
\special{pa 527 474}%
\special{pa 504 481}%
\special{pa 483 470}%
\special{pa 462 447}%
\special{pa 440 418}%
\special{pa 416 392}%
\special{pa 389 375}%
\special{pa 359 371}%
\special{pa 325 375}%
\special{pa 300 380}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 590 810 600 800
% 
\special{pn 8}%
\special{pa 590 410}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 539 433}%
\special{pa 562 438}%
\special{pa 567 461}%
\special{pa 600 400}%
\special{fp}%
\end{picture}%


==> figdgluing-mf6.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.20,2.500)(2.00,-4.500)
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 275 355}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 800 814 800 1000 5 0
% $(y\acute{},z\acute{})$
\put(5.60000,-2.0000){\makebox(0,0){$(y\acute{},z\acute{})$}}%
% CIRCLE 2 0 3 0
% 4 370 800 270 800 370 1140 370 1140
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 390 900 360 1000
% 
\special{pn 8}%
\special{pa 390 500}%
\special{pa 360 550}%
\special{fp}%
% marking 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 566 339}%
\special{pa 566 279}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 470 790 570 700 670 800 770 800 770 800
% 
\special{pn 8}%
\special{pa 470 390}%
\special{pa 495 356}%
\special{pa 519 327}%
\special{pa 543 306}%
\special{pa 566 299}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 470 810 570 720 670 820 770 820 770 820
% 
\special{pn 8}%
\special{pa 470 410}%
\special{pa 500 376}%
\special{pa 524 347}%
\special{pa 543 326}%
\special{pa 566 319}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 810 810 820 810
% 
\special{sh 1}%
\special{pa 566 310}%
\special{pa 499 330}%
\special{pa 520 340}%
\special{pa 520 360}%
\special{pa 566 310}%
\special{fp}%
\end{picture}%


==> figdgluing1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.00,6.00)(2.2500,-8.00)
% ELLIPSE 2 0 3 0
% 4 690 1105 445 1251 445 1251 445 1251
% 
\special{pn 8}%
\special{ar 690 705 245 146  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 715 965 705 963
% 
\special{pn 8}%
\special{pa 715 565}%
\special{pa 705 563}%
\special{fp}%
\special{sh 1}%
\special{pa 705 563}%
\special{pa 766 596}%
\special{pa 757 573}%
\special{pa 774 556}%
\special{pa 705 563}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 655 965 666 963
% 
\special{pn 8}%
\special{pa 655 565}%
\special{pa 666 563}%
\special{fp}%
\special{sh 1}%
\special{pa 666 563}%
\special{pa 597 555}%
\special{pa 614 573}%
\special{pa 604 595}%
\special{pa 666 563}%
\special{fp}%
% LINE 2 0 3 0
% 2 710 1403 710 1270
% 
\special{pn 8}%
\special{pa 710 1003}%
\special{pa 710 870}%
\special{fp}%
% LINE 2 0 3 0
% 2 690 1403 690 1270
% 
\special{pn 8}%
\special{pa 690 1003}%
\special{pa 690 870}%
\special{fp}%
% LINE 2 0 3 0
% 2 690 960 690 800
% 
\special{pn 8}%
\special{pa 690 560}%
\special{pa 690 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 710 960 710 800
% 
\special{pn 8}%
\special{pa 710 560}%
\special{pa 710 400}%
\special{fp}%
% STR 2 0 3 0
% 3 695 585 695 685 5 0
% $(y_1,z_1)$
\put(6.9500,-2.8500){\makebox(0,0){$(y_1,z_1)$}}%
% STR 2 0 3 0
% 3 695 1385 695 1485 5 0
% $(y_2,z_2)$
\put(6.9500,-10.8500){\makebox(0,0){$(y_2,z_2)$}}%
% LINE 2 0 3 0
% 2 410 1100 510 1100
% 
\special{pn 8}%
\special{pa 410 700}%
\special{pa 510 700}%
\special{fp}%
% LINE 2 0 3 0
% 2 870 1100 970 1100
% 
\special{pn 8}%
\special{pa 870 700}%
\special{pa 970 700}%
\special{fp}%
% STR 2 0 3 0
% 3 1050 1000 1050 1100 5 0
% $x_4$
\put(10.5000,-7.0000){\makebox(0,0){$x_4$}}%
% STR 2 0 3 0
% 3 300 1000 300 1100 5 0
% $x_3$
\put(3.250000,-7.0000){\makebox(0,0){$x_3$}}%
% VECTOR 2 0 3 0
% 2 700 790 700 780
% 
\special{pn 8}%
\special{pa 700 390}%
\special{pa 700 380}%
\special{fp}%
\special{sh 1}%
\special{pa 700 380}%
\special{pa 680 447}%
\special{pa 700 433}%
\special{pa 720 447}%
\special{pa 700 380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 700 1270 700 1260
% 
\special{pn 8}%
\special{pa 700 870}%
\special{pa 700 860}%
\special{fp}%
\special{sh 1}%
\special{pa 700 860}%
\special{pa 680 927}%
\special{pa 700 913}%
\special{pa 720 927}%
\special{pa 700 860}%
\special{fp}%
\end{picture}%


==> figdgluing2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.10,6.00)(4.00,-8.00)
% LINE 2 0 3 0
% 2 690 1435 690 820
% 
\special{pn 8}%
\special{pa 690 1035}%
\special{pa 690 420}%
\special{fp}%
% LINE 2 0 3 0
% 2 710 1435 710 820
% 
\special{pn 8}%
\special{pa 710 1035}%
\special{pa 710 420}%
\special{fp}%
% STR 2 0 3 0
% 3 695 585 695 685 5 0
% $(y_1,z_1)$
\put(6.9500,-2.8500){\makebox(0,0){$(y_1,z_1)$}}%
% STR 2 0 3 0
% 3 695 1385 695 1485 5 0
% $(y_2,z_2)$
\put(6.9500,-10.8500){\makebox(0,0){$(y_2,z_2)$}}%
% VECTOR 2 0 3 0
% 2 700 800 700 790
% 
\special{pn 8}%
\special{pa 700 400}%
\special{pa 700 390}%
\special{fp}%
\special{sh 1}%
\special{pa 700 390}%
\special{pa 680 457}%
\special{pa 700 443}%
\special{pa 720 457}%
\special{pa 700 390}%
\special{fp}%
\end{picture}%


==> figdgluing3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.00,5.00)(1.00,-5.15)
% ELLIPSE 2 0 3 0
% 4 -1817 600 571 695 450 630 979 600
% 
\special{pn 8}%
\special{ar -1817 200 2388 95  6.2831853 6.2831853}%
\special{ar -1817 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 -1809 1100 570 1265 1654 1100 449 1048
% 
\special{pn 8}%
\special{ar -1809 700 2379 165  5.9624980 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2730 1100 5132 1265 449 1048 449 1100
% 
\special{pn 8}%
\special{ar 2730 700 2402 165  3.1415927 3.4620274}%
% ELLIPSE 2 0 3 0
% 4 2740 600 5152 695 -390 600 450 630
% 
\special{pn 8}%
\special{ar 2740 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 422 1056 444 1048
% 
\special{pn 8}%
\special{pa 422 656}%
\special{pa 444 648}%
\special{fp}%
\special{sh 1}%
\special{pa 444 648}%
\special{pa 375 652}%
\special{pa 394 666}%
\special{pa 388 690}%
\special{pa 444 648}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 466 1056 444 1048
% 
\special{pn 8}%
\special{pa 466 656}%
\special{pa 444 648}%
\special{fp}%
\special{sh 1}%
\special{pa 444 648}%
\special{pa 500 690}%
\special{pa 494 666}%
\special{pa 513 652}%
\special{pa 444 648}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 322 605 300 600
% 
\special{pn 8}%
\special{pa 322 205}%
\special{pa 300 200}%
\special{fp}%
\special{sh 1}%
\special{pa 300 200}%
\special{pa 361 234}%
\special{pa 352 212}%
\special{pa 369 195}%
\special{pa 300 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 578 605 600 600
% 
\special{pn 8}%
\special{pa 578 205}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 531 195}%
\special{pa 548 212}%
\special{pa 539 234}%
\special{pa 600 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 440 1048 440 630
% 
\special{pn 8}%
\special{pa 440 648}%
\special{pa 440 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 459 1048 459 630
% 
\special{pn 8}%
\special{pa 459 648}%
\special{pa 459 230}%
\special{fp}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_1$
\put(2.0000,-2.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 200 1100 200 1200 5 0
% $x_3$
\put(2.0000,-8.0000){\makebox(0,0){$x_3$}}%
% STR 2 0 3 0
% 3 700 1100 700 1200 5 0
% $x_4$
\put(7.0000,-8.0000){\makebox(0,0){$x_4$}}%
% STR 2 0 3 0
% 3 700 500 700 600 5 0
% $x_2$
\put(7.0000,-2.0000){\makebox(0,0){$x_2$}}%
% LINE 2 0 3 0
% 2 400 850 500 850
% 
\special{pn 8}%
\special{pa 400 450}%
\special{pa 500 450}%
\special{fp}%
% STR 2 0 3 0
% 3 700 750 700 850 5 0
% $(y_5,z_5)$
\put(7.0000,-4.5000){\makebox(0,0){$(y_5,z_5)$}}%
\end{picture}%


==> figdgluing4.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.25,5.00)(1.25,-5.15)
% ELLIPSE 2 0 3 0
% 4 -1817 600 571 695 450 630 979 600
% 
\special{pn 8}%
\special{ar -1817 200 2388 95  6.2831853 6.2831853}%
\special{ar -1817 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 -1809 1100 570 1265 1654 1100 449 1048
% 
\special{pn 8}%
\special{ar -1809 700 2379 165  5.9624980 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2730 1100 5132 1265 449 1048 449 1100
% 
\special{pn 8}%
\special{ar 2730 700 2402 165  3.1415927 3.4620274}%
% ELLIPSE 2 0 3 0
% 4 2740 600 5152 695 -390 600 450 630
% 
\special{pn 8}%
\special{ar 2740 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 422 1056 444 1048
% 
\special{pn 8}%
\special{pa 422 656}%
\special{pa 444 648}%
\special{fp}%
\special{sh 1}%
\special{pa 444 648}%
\special{pa 375 652}%
\special{pa 394 666}%
\special{pa 388 690}%
\special{pa 444 648}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 466 1056 444 1048
% 
\special{pn 8}%
\special{pa 466 656}%
\special{pa 444 648}%
\special{fp}%
\special{sh 1}%
\special{pa 444 648}%
\special{pa 500 690}%
\special{pa 494 666}%
\special{pa 513 652}%
\special{pa 444 648}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 322 605 300 600
% 
\special{pn 8}%
\special{pa 322 205}%
\special{pa 300 200}%
\special{fp}%
\special{sh 1}%
\special{pa 300 200}%
\special{pa 361 234}%
\special{pa 352 212}%
\special{pa 369 195}%
\special{pa 300 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 578 605 600 600
% 
\special{pn 8}%
\special{pa 578 205}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 531 195}%
\special{pa 548 212}%
\special{pa 539 234}%
\special{pa 600 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 440 1048 440 630
% 
\special{pn 8}%
\special{pa 440 648}%
\special{pa 440 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 459 1048 459 630
% 
\special{pn 8}%
\special{pa 459 648}%
\special{pa 459 230}%
\special{fp}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_1$
\put(2.0000,-2.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 200 1100 200 1200 5 0
% $x_3$
\put(2.0000,-8.0000){\makebox(0,0){$x_3$}}%
% STR 2 0 3 0
% 3 700 1100 700 1200 5 0
% $x_4$
\put(7.0000,-8.0000){\makebox(0,0){$x_4$}}%
% STR 2 0 3 0
% 3 700 500 700 600 5 0
% $x_2$
\put(7.0000,-2.0000){\makebox(0,0){$x_2$}}%
\end{picture}%


==> figdline-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(7.15,6.05)(-2.0,-5.15)
% SPLINE 2 0 3 0
% 4 300 1110 500 910 300 710 300 710
% 
\special{pn 8}%
\special{pa 300 710}%
\special{pa 334 687}%
\special{pa 367 665}%
\special{pa 398 642}%
\special{pa 426 619}%
\special{pa 452 597}%
\special{pa 472 574}%
\special{pa 488 552}%
\special{pa 497 529}%
\special{pa 500 506}%
\special{pa 495 484}%
\special{pa 484 461}%
\special{pa 466 438}%
\special{pa 444 416}%
\special{pa 418 393}%
\special{pa 388 371}%
\special{pa 356 348}%
\special{pa 323 325}%
\special{pa 300 310}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 320 1120 520 910 320 700 320 700
% 
\special{pn 8}%
\special{pa 320 720}%
\special{pa 353 697}%
\special{pa 385 674}%
\special{pa 416 650}%
\special{pa 444 627}%
\special{pa 469 604}%
\special{pa 490 581}%
\special{pa 506 558}%
\special{pa 516 535}%
\special{pa 520 511}%
\special{pa 517 488}%
\special{pa 507 465}%
\special{pa 492 442}%
\special{pa 472 419}%
\special{pa 447 396}%
\special{pa 419 372}%
\special{pa 389 349}%
\special{pa 357 326}%
\special{pa 324 303}%
\special{pa 320 300}%
\special{sp}%
% STR 2 0 3 0
% 3 300 500 300 600 5 0
% $(y_1,z_1)$
\put(0.750000,-3.0000){\makebox(0,0){$(y_1,z_1)$}}%
% STR 2 0 3 0
% 3 300 1100 300 1200 5 0
% $(y_2,z_2)$
\put(0.750000,-7.0000){\makebox(0,0){$(y_2,z_2)$}}%
% VECTOR 2 0 3 0
% 2 300 690 290 680
% 
\special{pn 8}%
\special{pa 300 290}%
\special{pa 290 280}%
\special{fp}%
\special{sh 1}%
\special{pa 290 280}%
\special{pa 323 341}%
\special{pa 328 318}%
\special{pa 351 313}%
\special{pa 290 280}%
\special{fp}%
\end{picture}%


==> figdline2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(1.50,1.500)(1.70,-3.500)
% SPLINE 2 0 3 0
% 4 200 800 300 700 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 233 377}%
\special{pa 263 355}%
\special{pa 286 332}%
\special{pa 299 309}%
\special{pa 298 287}%
\special{pa 283 264}%
\special{pa 259 242}%
\special{pa 228 219}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 210 820 320 700 210 580 210 580
% 
\special{pn 8}%
\special{pa 210 420}%
\special{pa 242 396}%
\special{pa 272 373}%
\special{pa 296 349}%
\special{pa 313 326}%
\special{pa 320 302}%
\special{pa 315 278}%
\special{pa 300 255}%
\special{pa 276 231}%
\special{pa 247 208}%
\special{pa 216 184}%
\special{pa 210 180}%
\special{sp}%
% VECTOR 1 0 3 0
% 2 190 590 170 580
% 
\special{pn 13}%
\special{pa 190 190}%
\special{pa 170 180}%
\special{fp}%
\special{sh 1}%
\special{pa 170 180}%
\special{pa 221 228}%
\special{pa 218 204}%
\special{pa 239 192}%
\special{pa 170 180}%
\special{fp}%
\end{picture}%


==> figgluing-mf1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.90,1.7500)(2.00,-4.500)
% CIRCLE 2 0 3 0
% 4 370 800 370 700 370 700 370 700
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 5 470 800 570 700 570 800 670 800 670 800
% 
\special{pn 8}%
\special{pa 470 400}%
\special{pa 502 359}%
\special{pa 530 324}%
\special{pa 553 301}%
\special{pa 567 296}%
\special{pa 570 313}%
\special{pa 566 348}%
\special{pa 566 385}%
\special{pa 578 408}%
\special{pa 605 414}%
\special{pa 642 407}%
\special{pa 670 400}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 670 800 680 800
% 
\special{pn 8}%
\special{pa 670 400}%
\special{pa 680 400}%
\special{fp}%
\special{sh 1}%
\special{pa 680 400}%
\special{pa 613 380}%
\special{pa 627 400}%
\special{pa 613 420}%
\special{pa 680 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 3 370 700 370 600 370 600
% 
\special{pn 8}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{sp}%
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 270 350}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 680 800 680 900 5 0
% $x$
\put(6.8000,-5.0000){\makebox(0,0){$x$}}%
\end{picture}%


==> figgluing-mf2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.05,1.7500)(2.50,-4.500)
% CIRCLE 2 0 3 0
% 4 635 800 635 900 635 900 635 900
% 
\special{pn 8}%
\special{ar 635 400 100 100  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 5 535 800 435 900 435 800 335 800 335 800
% 
\special{pn 8}%
\special{pa 535 400}%
\special{pa 503 441}%
\special{pa 475 476}%
\special{pa 452 499}%
\special{pa 438 504}%
\special{pa 435 487}%
\special{pa 439 452}%
\special{pa 439 415}%
\special{pa 427 392}%
\special{pa 400 386}%
\special{pa 363 393}%
\special{pa 335 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 635 900 635 1000 635 1000
% 
\special{pn 8}%
\special{pa 335 400}%
\special{pa 335 400}%
\special{pa 335 400}%
\special{pa 335 400}%
\special{pa 335 400}%
\special{sp}%
% LINE 2 0 3 0
% 8 635 900 675 1000 735 850 805 920 725 750 805 710 635 700 665 600
% 
\special{pn 8}%
\special{pa 635 500}%
\special{pa 675 550}%
\special{fp}%
\special{pa 735 450}%
\special{pa 805 520}%
\special{fp}%
\special{pa 725 350}%
\special{pa 805 310}%
\special{fp}%
\special{pa 635 300}%
\special{pa 665 250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 525 810 535 800
% 
\special{pn 8}%
\special{pa 525 410}%
\special{pa 535 400}%
\special{fp}%
\special{sh 1}%
\special{pa 535 400}%
\special{pa 474 433}%
\special{pa 497 438}%
\special{pa 502 461}%
\special{pa 535 400}%
\special{fp}%
% STR 2 0 3 0
% 3 335 800 335 900 5 0
% $y$
\put(3.3500,-5.0000){\makebox(0,0){$x\acute{}$}}%
\end{picture}%


==> figgluing-mf3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.05,1.7500)(1.500,-4.500)
% CIRCLE 2 0 3 0
% 4 370 800 370 700 370 700 370 700
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 5 470 800 570 700 570 800 670 800 670 800
% 
\special{pn 8}%
\special{pa 470 400}%
\special{pa 502 359}%
\special{pa 530 324}%
\special{pa 553 301}%
\special{pa 567 296}%
\special{pa 571 313}%
\special{pa 575 348}%
\special{pa 585 385}%
\special{pa 595 408}%
\special{pa 605 414}%
\special{pa 642 407}%
\special{pa 670 400}%
\special{sp}%
% marking
\special{pn 8}%
\special{pa 570 270}%
\special{pa 555 330}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 670 800 680 800
% 
\special{pn 8}%
\special{pa 670 400}%
\special{pa 680 400}%
\special{fp}%
\special{sh 1}%
\special{pa 680 400}%
\special{pa 613 380}%
\special{pa 627 400}%
\special{pa 613 420}%
\special{pa 680 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 3 370 700 370 600 370 600
% 
\special{pn 8}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{sp}%
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 270 350}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 680 800 680 900 5 0
% $x$
\put(6.8000,-5.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 680 800 680 900 5 0
% $x\acute{}$
\put(5.6000,-2.0000){\makebox(0,0){$x\acute{}$}}%
\end{picture}%


==> figgluing-mf4.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.05,1.7500)(2.50,-4.500)
% CIRCLE 2 0 3 0
% 4 635 800 635 900 635 900 635 900
% 
\special{pn 8}%
\special{ar 635 400 100 100  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 5 535 800 435 900 435 800 335 800 335 800
% 
\special{pn 8}%
\special{pa 535 400}%
\special{pa 503 441}%
\special{pa 475 476}%
\special{pa 452 499}%
\special{pa 438 504}%
\special{pa 432 487}%
\special{pa 426 452}%
\special{pa 420 415}%
\special{pa 410 392}%
\special{pa 400 386}%
\special{pa 363 393}%
\special{pa 335 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 635 900 635 1000 635 1000
% 
\special{pn 8}%
\special{pa 445 474}%
\special{pa 430 534}%
\special{sp}%
% LINE 2 0 3 0
% 8 635 900 675 1000 735 850 805 920 725 750 805 710 635 700 665 600
% 
\special{pn 8}%
\special{pa 635 500}%
\special{pa 675 550}%
\special{fp}%
\special{pa 735 450}%
\special{pa 805 520}%
\special{fp}%
\special{pa 725 350}%
\special{pa 805 310}%
\special{fp}%
\special{pa 635 300}%
\special{pa 665 250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 525 810 535 800
% 
\special{sh 1}%
\special{pa 535 400}%
\special{pa 474 433}%
\special{pa 497 438}%
\special{pa 502 461}%
\special{pa 535 400}%
\special{fp}%
% STR 2 0 3 0
% 3 335 800 335 900 5 0
% $y$
\put(3.3500,-5.0000){\makebox(0,0){$x$}}%
\put(4.300,-6.0000){\makebox(0,0){$x\acute{}$}}%
\end{picture}%


==> figgluing-mf5.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.05,1.7500)(2.50,-4.500)
% CIRCLE 2 0 3 0
% 4 635 800 635 900 635 900 635 900
% 
\special{pn 8}%
\special{ar 635 400 100 100  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 5 535 800 435 900 435 800 335 800 335 800
% 
\special{pn 8}%
\special{pa 535 400}%
\special{pa 503 441}%
\special{pa 475 476}%
\special{pa 452 499}%
\special{pa 438 504}%
\special{pa 435 487}%
\special{pa 439 452}%
\special{pa 439 415}%
\special{pa 427 392}%
\special{pa 400 386}%
\special{pa 363 393}%
\special{pa 335 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 635 900 635 1000 635 1000
% 
\special{pn 8}%
\special{pa 335 400}%
\special{pa 335 400}%
\special{pa 335 400}%
\special{pa 335 400}%
\special{pa 335 400}%
\special{sp}%
% LINE 2 0 3 0
% 8 635 900 675 1000 735 850 805 920 725 750 805 710 635 700 665 600
% 
\special{pn 8}%
\special{pa 635 500}%
\special{pa 675 550}%
\special{fp}%
\special{pa 735 450}%
\special{pa 805 520}%
\special{fp}%
\special{pa 725 350}%
\special{pa 805 310}%
\special{fp}%
\special{pa 635 300}%
\special{pa 665 250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 525 810 535 800
% 
\special{pn 8}%
\special{pa 525 410}%
\special{pa 535 400}%
\special{fp}%
\special{sh 1}%
\special{pa 535 400}%
\special{pa 474 433}%
\special{pa 497 438}%
\special{pa 502 461}%
\special{pa 535 400}%
\special{fp}%
% STR 2 0 3 0
% 3 335 800 335 900 5 0
% $y$
\put(3.3500,-5.0000){\makebox(0,0){$x$}}%
\end{picture}%


==> figgluing-mf6.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.05,1.7500)(1.500,-4.500)
% CIRCLE 2 0 3 0
% 4 370 800 370 700 370 700 370 700
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 5 470 800 570 700 570 800 670 800 670 800
% 
\special{pn 8}%
\special{pa 470 400}%
\special{pa 502 359}%
\special{pa 530 324}%
\special{pa 553 301}%
\special{pa 567 296}%
\special{pa 570 313}%
\special{pa 566 348}%
\special{pa 566 385}%
\special{pa 578 408}%
\special{pa 605 414}%
\special{pa 642 407}%
\special{pa 670 400}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 670 800 680 800
% 
\special{pn 8}%
\special{pa 670 400}%
\special{pa 680 400}%
\special{fp}%
\special{sh 1}%
\special{pa 680 400}%
\special{pa 613 380}%
\special{pa 627 400}%
\special{pa 613 420}%
\special{pa 680 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 3 370 700 370 600 370 600
% 
\special{pn 8}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{sp}%
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 270 350}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 680 800 680 900 5 0
% $x$
\put(6.8000,-5.0000){\makebox(0,0){$x$}}%
\end{picture}%


==> figgluing2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.50,4.00)(3.30,-4.500)
% CIRCLE 2 0 3 0
% 4 500 800 500 700 500 700 500 700
% 
\special{pn 8}%
\special{ar 500 400 100 100  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 5 600 800 700 700 700 800 800 800 800 800
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 632 359}%
\special{pa 660 324}%
\special{pa 683 301}%
\special{pa 697 296}%
\special{pa 700 313}%
\special{pa 696 348}%
\special{pa 696 385}%
\special{pa 708 408}%
\special{pa 735 414}%
\special{pa 772 407}%
\special{pa 800 400}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 800 800 810 800
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 810 400}%
\special{fp}%
\special{sh 1}%
\special{pa 810 400}%
\special{pa 743 380}%
\special{pa 757 400}%
\special{pa 743 420}%
\special{pa 810 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 3 500 700 500 600 500 600
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 800 400}%
\special{pa 800 400}%
\special{pa 800 400}%
\special{pa 800 400}%
\special{sp}%
% LINE 2 0 3 0
% 8 500 700 460 600 400 750 330 680 410 850 330 890 500 900 470 1000
% 
\special{pn 8}%
\special{pa 500 300}%
\special{pa 460 200}%
\special{fp}%
\special{pa 400 350}%
\special{pa 330 280}%
\special{fp}%
\special{pa 410 450}%
\special{pa 330 490}%
\special{fp}%
\special{pa 500 500}%
\special{pa 470 600}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1110 800 1110 900 1110 900 1110 900
% 
\special{pn 8}%
\special{ar 1110 400 100 100  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 5 1010 800 910 900 910 800 810 800 810 800
% 
\special{pn 8}%
\special{pa 1010 400}%
\special{pa 978 441}%
\special{pa 950 476}%
\special{pa 927 499}%
\special{pa 913 504}%
\special{pa 910 487}%
\special{pa 914 452}%
\special{pa 914 415}%
\special{pa 902 392}%
\special{pa 875 386}%
\special{pa 838 393}%
\special{pa 810 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 1110 900 1110 1000 1110 1000
% 
\special{pn 8}%
\special{pa 810 400}%
\special{pa 810 400}%
\special{pa 810 400}%
\special{pa 810 400}%
\special{pa 810 400}%
\special{sp}%
% LINE 2 0 3 0
% 8 1110 900 1150 1000 1210 850 1280 920 1200 750 1280 710 1110 700 1140 600
% 
\special{pn 8}%
\special{pa 1110 500}%
\special{pa 1150 600}%
\special{fp}%
\special{pa 1210 450}%
\special{pa 1280 520}%
\special{fp}%
\special{pa 1200 350}%
\special{pa 1280 310}%
\special{fp}%
\special{pa 1110 300}%
\special{pa 1140 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 810 1010 800
% 
\special{pn 8}%
\special{pa 1000 410}%
\special{pa 1010 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1010 400}%
\special{pa 949 433}%
\special{pa 972 438}%
\special{pa 977 461}%
\special{pa 1010 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 810 750 810 850
% 
\special{pn 8}%
\special{pa 810 350}%
\special{pa 810 450}%
\special{fp}%
% STR 2 0 3 0
% 3 800 850 800 950 5 0
% $x$
\put(8.0000,-5.5000){\makebox(0,0){$x$}}%
\end{picture}%


==> figminus.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% VECTOR 2 0 3 0
% 2 500 900 200 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 690 500 600
% 
\special{pn 8}%
\special{pa 410 290}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 900 290 810
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 290 410}%
\special{fp}%
\end{picture}%


==> figplus.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% VECTOR 2 0 3 0
% 2 200 900 500 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 290 690 200 600
% 
\special{pn 8}%
\special{pa 290 290}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 500 500}%
\special{fp}%
\end{picture}%


==> figsmoothbubble1-a.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.1000,  5.2000)(  4.0000, -6.2000)
% ELLIPSE 2 0 3 0
% 4 5507 595 10364 879 899 505 899 685
% 
\special{pn 8}%
\special{ar 5508 596 4858 284  2.8192563 3.4639290}%
% ELLIPSE 2 0 3 0
% 4 -2189 370 1067 512 902 415 1623 370
% 
\special{pn 8}%
\special{ar -2188 370 3256 142  6.2831853 6.2831853}%
\special{ar -2188 370 3256 142  0.0000000 0.3222358}%
% ELLIPSE 2 0 3 0
% 4 -2190 820 1067 962 2551 820 902 775
% 
\special{pn 8}%
\special{ar -2190 820 3258 142  5.9610467 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4025 820 7314 962 902 775 902 820
% 
\special{pn 8}%
\special{ar 4026 820 3290 142  3.1415927 3.4636314}%
% ELLIPSE 2 0 3 0
% 4 4025 370 7314 512 -243 370 902 415
% 
\special{pn 8}%
\special{ar 4026 370 3290 142  2.8195539 3.1415927}%
% SPLINE 2 0 3 0
% 42 902 505 926 510 947 514 972 518 994 522 1010 527 1025 531 1040 536 1055 540 1070 545 1085 549 1094 554 1110 558 1117 563 1125 567 1134 572 1140 577 1140 582 1149 586 1149 590 1149 595 1149 600 1149 604 1140 608 1140 613 1134 618 1125 623 1117 627 1110 632 1094 636 1085 641 1070 645 1055 650 1040 654 1025 659 1010 663 994 668 972 672 947 676 926 680 908 685 908 685
% 
\special{pn 8}%
\special{pa 902 506}%
\special{pa 934 512}%
\special{pa 966 518}%
\special{pa 996 524}%
\special{pa 1028 532}%
\special{pa 1058 542}%
\special{pa 1088 552}%
\special{pa 1118 564}%
\special{pa 1140 582}%
\special{pa 1146 606}%
\special{pa 1122 624}%
\special{pa 1094 636}%
\special{pa 1064 648}%
\special{pa 1032 658}%
\special{pa 1002 666}%
\special{pa 970 672}%
\special{pa 940 678}%
\special{pa 908 686}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 864 782 894 775
% 
\special{pn 8}%
\special{pa 864 782}%
\special{pa 894 776}%
\special{fp}%
\special{sh 1}%
\special{pa 894 776}%
\special{pa 826 772}%
\special{pa 842 788}%
\special{pa 834 810}%
\special{pa 894 776}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 864 512 894 505
% 
\special{pn 8}%
\special{pa 864 512}%
\special{pa 894 506}%
\special{fp}%
\special{sh 1}%
\special{pa 894 506}%
\special{pa 826 502}%
\special{pa 842 518}%
\special{pa 834 540}%
\special{pa 894 506}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 925 782 894 775
% 
\special{pn 8}%
\special{pa 926 782}%
\special{pa 894 776}%
\special{fp}%
\special{sh 1}%
\special{pa 894 776}%
\special{pa 956 810}%
\special{pa 946 788}%
\special{pa 964 770}%
\special{pa 894 776}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 925 512 894 505
% 
\special{pn 8}%
\special{pa 926 512}%
\special{pa 894 506}%
\special{fp}%
\special{sh 1}%
\special{pa 894 506}%
\special{pa 956 540}%
\special{pa 946 518}%
\special{pa 964 500}%
\special{pa 894 506}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 728 378 697 370
% 
\special{pn 8}%
\special{pa 728 378}%
\special{pa 698 370}%
\special{fp}%
\special{sh 1}%
\special{pa 698 370}%
\special{pa 758 406}%
\special{pa 750 384}%
\special{pa 768 368}%
\special{pa 698 370}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1076 378 1107 370
% 
\special{pn 8}%
\special{pa 1076 378}%
\special{pa 1108 370}%
\special{fp}%
\special{sh 1}%
\special{pa 1108 370}%
\special{pa 1038 368}%
\special{pa 1056 384}%
\special{pa 1048 406}%
\special{pa 1108 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 891 505 891 415
% 
\special{pn 8}%
\special{pa 892 506}%
\special{pa 892 416}%
\special{fp}%
% LINE 2 0 3 0
% 2 922 505 922 415
% 
\special{pn 8}%
\special{pa 922 506}%
\special{pa 922 416}%
\special{fp}%
% LINE 2 0 3 0
% 2 891 775 891 685
% 
\special{pn 8}%
\special{pa 892 776}%
\special{pa 892 686}%
\special{fp}%
% LINE 2 0 3 0
% 2 922 775 922 685
% 
\special{pn 8}%
\special{pa 922 776}%
\special{pa 922 686}%
\special{fp}%
% LINE 2 0 3 0
% 2 610 600 740 600
% 
\special{pn 8}%
\special{pa 610 600}%
\special{pa 740 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1080 600 1210 600
% 
\special{pn 8}%
\special{pa 1080 600}%
\special{pa 1210 600}%
\special{fp}%
% STR 2 0 3 0
% 3 1125 185 1125 285 5 0
% $x_2$
\put(11.2500,-2.8500){\makebox(0,0){$x_2$}}%
% STR 2 0 3 0
% 3 625 185 625 285 5 0
% $x_1$
\put(6.2500,-2.8500){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 1350 500 1350 600 5 0
% $x_4$
\put(13.0000,-6.0000){\makebox(0,0){$x_4$}}%
% STR 2 0 3 0
% 3 425 515 425 615 5 0
% $x_3$
\put(5.0000,-6.0000){\makebox(0,0){$x_3$}}%
% STR 2 0 3 0
% 3 1125 785 1125 885 5 0
% $x_6$
\put(11.2500,-8.8500){\makebox(0,0){$x_6$}}%
% STR 2 0 3 0
% 3 625 785 625 885 5 0
% $x_5$
\put(6.2500,-8.8500){\makebox(0,0){$x_5$}}%
\end{picture}%


==> figsmoothbubble1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.90,4.43)(2.00,-4.80)
% ELLIPSE 2 0 3 0
% 4 445 820 200 966 200 966 200 966
% 
\special{pn 8}%
\special{ar 445 420 245 146  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 470 680 460 678
% 
\special{pn 8}%
\special{pa 470 280}%
\special{pa 460 278}%
\special{fp}%
\special{sh 1}%
\special{pa 460 278}%
\special{pa 521 311}%
\special{pa 512 288}%
\special{pa 529 271}%
\special{pa 460 278}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 680 421 678
% 
\special{pn 8}%
\special{pa 410 280}%
\special{pa 421 278}%
\special{fp}%
\special{sh 1}%
\special{pa 421 278}%
\special{pa 352 270}%
\special{pa 369 288}%
\special{pa 359 310}%
\special{pa 421 278}%
\special{fp}%
% LINE 2 0 3 0
% 2 460 1040 460 967
% 
\special{pn 8}%
\special{pa 460 640}%
\special{pa 460 567}%
\special{fp}%
% LINE 2 0 3 0
% 2 440 1040 440 967
% 
\special{pn 8}%
\special{pa 440 640}%
\special{pa 440 567}%
\special{fp}%
% LINE 2 0 3 0
% 2 440 670 440 597
% 
\special{pn 8}%
\special{pa 440 270}%
\special{pa 440 197}%
\special{fp}%
% LINE 2 0 3 0
% 2 460 670 460 597
% 
\special{pn 8}%
\special{pa 460 270}%
\special{pa 460 197}%
\special{fp}%
\end{picture}%


==> figsmoothbubble2-mf2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.25)(1.25,-4.00)
% ELLIPSE 2 0 3 0
% 4 579 770 777 939 443 889 443 651
% 
\special{pn 8}%
\special{ar 579 370 198 169  3.9378995 6.2831853}%
\special{ar 579 370 198 169  0.0000000 2.3452858}%
% ELLIPSE 2 0 3 0
% 4 303 770 499 939 443 651 303 606
% 
\special{pn 8}%
\special{ar 303 370 196 169  4.7123890 5.5049813}%
% ELLIPSE 2 0 3 0
% 4 303 770 499 939 303 1030 443 889
% 
\special{pn 8}%
\special{ar 303 370 196 169  0.7782040 1.5707963}%
% VECTOR 2 0 3 0
% 6 303 600 300 600 303 940 300 940 778 770 778 770
% 
\special{pn 8}%
\special{pa 303 200}%
\special{pa 300 200}%
\special{fp}%
\special{sh 1}%
\special{pa 300 200}%
\special{pa 367 220}%
\special{pa 353 200}%
\special{pa 367 180}%
\special{pa 300 200}%
\special{fp}%
%\special{pa 303 540}%
%\special{pa 300 540}%
%\special{fp}%
%\special{sh 1}%
%\special{pa 300 540}%
%\special{pa 367 560}%
%\special{pa 353 540}%
%\special{pa 367 520}%
%\special{pa 300 540}%
%\special{fp}%
\special{pa 778 370}%
\special{pa 778 370}%
\special{fp}%
\special{sh 1}%
\special{pa 433 492}%
\special{pa 364 504}%
\special{pa 385 516}%
\special{pa 382 540}%
\special{pa 433 492}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 778 767 778 773
% 
\special{pn 8}%
\special{pa 778 367}%
\special{pa 778 373}%
\special{fp}%
\special{sh 1}%
\special{pa 778 373}%
\special{pa 798 306}%
\special{pa 778 320}%
\special{pa 758 306}%
\special{pa 778 373}%
\special{fp}%
% LINE 2 0 3 0
% 2 457 649 457 891
% 
\special{pn 8}%
\special{pa 457 249}%
\special{pa 457 491}%
\special{fp}%
% LINE 2 0 3 0
% 2 433 649 433 891
% 
\special{pn 8}%
\special{pa 433 249}%
\special{pa 433 491}%
\special{fp}%
% LINE 2 0 3 0
% 2 830 750 730 750
% 
\special{pn 8}%
\special{pa 830 350}%
\special{pa 730 350}%
\special{fp}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_1$
\put(2.0000,-2.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 200 850 200 950 5 0
% $x_2$
\put(2.0000,-5.5000){\makebox(0,0){$x_2$}}%
% STR 2 0 3 0
% 3 900 650 900 750 5 0
% $x_3$
\put(9.0000,-3.5000){\makebox(0,0){$x_3$}}%
\end{picture}%


==> figsmoothbubble2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.83,3.40)(2.00,-4.00)
% ELLIPSE 2 0 3 0
% 4 479 770 677 939 343 889 343 651
% 
\special{pn 8}%
\special{ar 479 370 198 169  3.9378995 6.2831853}%
\special{ar 479 370 198 169  0.0000000 2.3452858}%
% ELLIPSE 2 0 3 0
% 4 203 770 399 939 343 651 203 606
% 
\special{pn 8}%
\special{ar 203 370 196 169  4.7123890 5.5049813}%
% ELLIPSE 2 0 3 0
% 4 203 770 399 939 203 1030 343 889
% 
\special{pn 8}%
\special{ar 203 370 196 169  0.7782040 1.5707963}%
% VECTOR 2 0 3 0
% 6 203 600 200 600 203 940 200 940 678 770 678 770
% 
\special{pn 8}%
\special{pa 203 200}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 267 220}%
\special{pa 253 200}%
\special{pa 267 180}%
\special{pa 200 200}%
\special{fp}%
%\special{pa 203 540}%
%\special{pa 200 540}%
%\special{fp}%
%\special{sh 1}%
%\special{pa 200 540}%
%\special{pa 267 560}%
%\special{pa 253 540}%
%\special{pa 267 520}%
%\special{pa 200 540}%
%\special{fp}%
%\special{pa 678 370}%
%\special{pa 678 370}%
%\special{fp}%
%\special{pa 329 564}%
%\special{pa 333 562}%
%\special{fp}%
\special{sh 1}%
\special{pa 333 492}%
\special{pa 264 504}%
\special{pa 285 516}%
\special{pa 282 540}%
\special{pa 333 492}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 678 767 678 773
% 
\special{pn 8}%
\special{pa 678 367}%
\special{pa 678 373}%
\special{fp}%
\special{sh 1}%
\special{pa 678 373}%
\special{pa 698 306}%
\special{pa 678 320}%
\special{pa 658 306}%
\special{pa 678 373}%
\special{fp}%
% LINE 2 0 3 0
% 2 357 649 357 891
% 
\special{pn 8}%
\special{pa 357 249}%
\special{pa 357 491}%
\special{fp}%
% LINE 2 0 3 0
% 2 333 649 333 891
% 
\special{pn 8}%
\special{pa 333 249}%
\special{pa 333 491}%
\special{fp}%
\end{picture}%


==> figsmoothbubble3-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(  9.1500,  4.7700)(0.500, -4.20)
% ELLIPSE 2 0 3 0
% 4 504 804 712 1000 651 666 358 666
% 
\special{pn 8}%
\special{ar 504 404 208 196  3.9269908 5.5012001}%
% ELLIPSE 2 0 3 0
% 4 504 804 712 1000 358 942 651 942
% 
\special{pn 8}%
\special{ar 504 404 208 196  0.7819852 2.3561945}%
% LINE 2 0 3 0
% 4 346 665 346 941 639 941 639 665
% 
\special{pn 8}%
\special{pa 346 265}%
\special{pa 346 541}%
\special{fp}%
\special{pa 639 541}%
\special{pa 639 265}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 210 804 418 1000 358 666 210 573
% 
\special{pn 8}%
\special{ar 210 404 208 196  4.7123890 5.5045898}%
% ELLIPSE 2 0 3 0
% 4 798 804 1005 1000 651 942 798 1035
% 
\special{pn 8}%
\special{ar 798 404 207 196  1.5707963 2.3596074}%
% ELLIPSE 2 0 3 0
% 4 798 804 1005 1000 798 476 651 666
% 
\special{pn 8}%
\special{ar 798 404 207 196  3.9235779 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 210 804 418 1000 210 1132 358 942
% 
\special{pn 8}%
\special{ar 210 404 208 196  0.7785955 1.5707963}%
% VECTOR 2 0 3 0
% 4 668 656 663 659 329 964 333 962
% 
\special{pn 8}%
\special{pa 668 256}%
\special{pa 663 259}%
\special{fp}%
\special{sh 1}%
\special{pa 663 259}%
\special{pa 730 242}%
\special{pa 709 232}%
\special{pa 710 208}%
\special{pa 663 259}%
\special{fp}%
\special{pa 329 564}%
\special{pa 333 562}%
\special{fp}%
\special{sh 1}%
\special{pa 333 562}%
\special{pa 264 574}%
\special{pa 285 586}%
\special{pa 282 610}%
\special{pa 333 562}%
\special{fp}%
% line 2 0 3 0
% 4 504 612 506 612 496 998 494 998
% 
\special{pn 8}%
\special{pa 504 192}%
\special{pa 504 232}%
\special{fp}%
% line 2 0 3 0
% 4 504 612 506 612 496 998 494 998
% 
\special{pn 8}%
\special{pa 502 618}%
\special{pa 502 578}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 504 612 506 612 496 998 494 998
% 
\special{pn 8}%
\special{pa 504 212}%
\special{pa 506 212}%
\special{fp}%
\special{sh 1}%
\special{pa 506 212}%
\special{pa 439 192}%
\special{pa 453 212}%
\special{pa 439 232}%
\special{pa 506 212}%
\special{fp}%
\special{pa 496 598}%
\special{pa 494 598}%
\special{fp}%
\special{sh 1}%
\special{pa 494 598}%
\special{pa 561 618}%
\special{pa 547 598}%
\special{pa 561 578}%
\special{pa 494 598}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 784 996 800 999 225 612 210 608
% 
\special{pn 8}%
\special{pa 784 596}%
\special{pa 800 599}%
\special{fp}%
\special{sh 1}%
\special{pa 800 599}%
\special{pa 738 567}%
\special{pa 748 589}%
\special{pa 731 606}%
\special{pa 800 599}%
\special{fp}%
\special{pa 225 212}%
\special{pa 210 208}%
\special{fp}%
\special{sh 1}%
\special{pa 210 208}%
\special{pa 269 245}%
\special{pa 262 222}%
\special{pa 280 206}%
\special{pa 210 208}%
\special{fp}%
% LINE 2 0 3 0
% 4 370 665 370 941 663 941 663 665
% 
\special{pn 8}%
\special{pa 370 265}%
\special{pa 370 541}%
\special{fp}%
\special{pa 663 541}%
\special{pa 663 265}%
\special{fp}%
\put(1.0000,-2.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 1000 100 1000 200 5 0
% $x_2$
\put(9.0000,-2.0000){\makebox(0,0){$x_2$}}%
% STR 2 0 3 0
% 3 1000 500 1000 600 5 0
% $x_3$
\put(9.0000,-6.0000){\makebox(0,0){$x_3$}}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_4$
\put(1.0000,-6.0000){\makebox(0,0){$x_4$}}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_5$
\put(5.0000,-1.0000){\makebox(0,0){$x_5$}}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_6$
\put(5.0000,-7.0000){\makebox(0,0){$x_6$}}%
\end{picture}%


==> figsmoothbubble3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.90,3.92)(2.10,-4.50)
% ELLIPSE 2 0 3 0
% 4 504 804 712 1000 651 666 358 666
% 
\special{pn 8}%
\special{ar 504 404 208 196  3.9269908 5.5012001}%
% ELLIPSE 2 0 3 0
% 4 504 804 712 1000 358 942 651 942
% 
\special{pn 8}%
\special{ar 504 404 208 196  0.7819852 2.3561945}%
% LINE 2 0 3 0
% 4 346 665 346 941 639 941 639 665
% 
\special{pn 8}%
\special{pa 346 265}%
\special{pa 346 541}%
\special{fp}%
\special{pa 639 541}%
\special{pa 639 265}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 210 804 418 1000 358 666 210 573
% 
\special{pn 8}%
\special{ar 210 404 208 196  4.7123890 5.5045898}%
% ELLIPSE 2 0 3 0
% 4 798 804 1005 1000 651 942 798 1035
% 
\special{pn 8}%
\special{ar 798 404 207 196  1.5707963 2.3596074}%
% ELLIPSE 2 0 3 0
% 4 798 804 1005 1000 798 476 651 666
% 
\special{pn 8}%
\special{ar 798 404 207 196  3.9235779 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 210 804 418 1000 210 1132 358 942
% 
\special{pn 8}%
\special{ar 210 404 208 196  0.7785955 1.5707963}%
% VECTOR 2 0 3 0
% 4 668 656 663 659 329 964 333 962
% 
\special{pn 8}%
\special{pa 668 256}%
\special{pa 663 259}%
\special{fp}%
\special{sh 1}%
\special{pa 663 259}%
\special{pa 730 242}%
\special{pa 709 232}%
\special{pa 710 208}%
\special{pa 663 259}%
\special{fp}%
\special{pa 329 564}%
\special{pa 333 562}%
\special{fp}%
\special{sh 1}%
\special{pa 333 562}%
\special{pa 264 574}%
\special{pa 285 586}%
\special{pa 282 610}%
\special{pa 333 562}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 504 612 506 612 496 998 494 998
% 
\special{pn 8}%
\special{pa 504 212}%
\special{pa 506 212}%
\special{fp}%
\special{sh 1}%
\special{pa 506 212}%
\special{pa 439 192}%
\special{pa 453 212}%
\special{pa 439 232}%
\special{pa 506 212}%
\special{fp}%
\special{pa 496 598}%
\special{pa 494 598}%
\special{fp}%
\special{sh 1}%
\special{pa 494 598}%
\special{pa 561 618}%
\special{pa 547 598}%
\special{pa 561 578}%
\special{pa 494 598}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 784 996 800 999 225 612 210 608
% 
\special{pn 8}%
\special{pa 784 596}%
\special{pa 800 599}%
\special{fp}%
\special{sh 1}%
\special{pa 800 599}%
\special{pa 738 567}%
\special{pa 748 589}%
\special{pa 731 606}%
\special{pa 800 599}%
\special{fp}%
\special{pa 225 212}%
\special{pa 210 208}%
\special{fp}%
\special{sh 1}%
\special{pa 210 208}%
\special{pa 269 245}%
\special{pa 262 222}%
\special{pa 280 206}%
\special{pa 210 208}%
\special{fp}%
% LINE 2 0 3 0
% 4 370 665 370 941 663 941 663 665
% 
\special{pn 8}%
\special{pa 370 265}%
\special{pa 370 541}%
\special{fp}%
\special{pa 663 541}%
\special{pa 663 265}%
\special{fp}%
\end{picture}%


==> figsmoothing1sln.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,1.00)(2.00,-4.00)
% SPLINE 2 0 3 0
% 4 500 900 400 750 500 600 500 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 474 473}%
\special{pa 449 447}%
\special{pa 428 420}%
\special{pa 411 393}%
\special{pa 402 367}%
\special{pa 401 340}%
\special{pa 408 314}%
\special{pa 423 287}%
\special{pa 443 260}%
\special{pa 467 234}%
\special{pa 493 207}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 900 300 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 226 473}%
\special{pa 251 447}%
\special{pa 272 420}%
\special{pa 289 393}%
\special{pa 298 367}%
\special{pa 299 340}%
\special{pa 292 314}%
\special{pa 277 287}%
\special{pa 257 260}%
\special{pa 233 234}%
\special{pa 207 207}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 4 490 610 500 600 210 610 200 600
% 
\special{pn 8}%
\special{pa 490 210}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
\special{pa 210 210}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figsmoothing2sln-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.00,3.85)(1.25,-4.00)
% ELLIPSE 2 0 3 0
% 4 -1817 600 571 695 450 630 979 600
% 
\special{pn 8}%
\special{ar -1817 200 2388 95  6.2831853 6.2831853}%
\special{ar -1817 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 -1818 900 571 995 1659 900 450 870
% 
\special{pn 8}%
\special{ar -1818 500 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2740 900 5152 995 450 870 450 900
% 
\special{pn 8}%
\special{ar 2740 500 2412 95  3.1415927 3.4628191}%
% ELLIPSE 2 0 3 0
% 4 2740 600 5152 695 -390 600 450 630
% 
\special{pn 8}%
\special{ar 2740 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 422 875 444 870
% 
\special{pn 8}%
\special{pa 422 475}%
\special{pa 444 470}%
\special{fp}%
\special{sh 1}%
\special{pa 444 470}%
\special{pa 375 465}%
\special{pa 392 482}%
\special{pa 383 504}%
\special{pa 444 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 467 875 444 870
% 
\special{pn 8}%
\special{pa 467 475}%
\special{pa 444 470}%
\special{fp}%
\special{sh 1}%
\special{pa 444 470}%
\special{pa 505 504}%
\special{pa 496 481}%
\special{pa 513 465}%
\special{pa 444 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 322 605 300 600
% 
\special{pn 8}%
\special{pa 322 205}%
\special{pa 300 200}%
\special{fp}%
\special{sh 1}%
\special{pa 300 200}%
\special{pa 361 234}%
\special{pa 352 212}%
\special{pa 369 195}%
\special{pa 300 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 578 605 600 600
% 
\special{pn 8}%
\special{pa 578 205}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 531 195}%
\special{pa 548 212}%
\special{pa 539 234}%
\special{pa 600 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 440 870 440 630
% 
\special{pn 8}%
\special{pa 440 470}%
\special{pa 440 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 460 870 460 630
% 
\special{pn 8}%
\special{pa 460 470}%
\special{pa 460 230}%
\special{fp}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_1$
\put(2.0000,-2.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 200 800 200 900 5 0
% $x_3$
\put(2.0000,-5.0000){\makebox(0,0){$x_3$}}%
% STR 2 0 3 0
% 3 700 800 700 900 5 0
% $x_4$
\put(7.0000,-5.0000){\makebox(0,0){$x_4$}}%
% STR 2 0 3 0
% 3 700 500 700 600 5 0
% $x_2$
\put(7.0000,-2.0000){\makebox(0,0){$x_2$}}%
\end{picture}%


==> figsmoothing2sln-mf2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(5.00,3.85)(1.75,-4.00)
% ELLIPSE 2 0 3 0
% 4 -1817 600 571 695 450 630 979 600
% 
\special{pn 8}%
\special{ar -1817 200 2388 95  6.2831853 6.2831853}%
\special{ar -1817 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 -1818 900 571 995 1659 900 450 870
% 
\special{pn 8}%
\special{ar -1818 500 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2740 900 5152 995 450 870 450 900
% 
\special{pn 8}%
\special{ar 2740 500 2412 95  3.1415927 3.4628191}%
% ELLIPSE 2 0 3 0
% 4 2740 600 5152 695 -390 600 450 630
% 
\special{pn 8}%
\special{ar 2740 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 422 875 444 870
% 
\special{pn 8}%
\special{pa 422 475}%
\special{pa 444 470}%
\special{fp}%
\special{sh 1}%
\special{pa 444 470}%
\special{pa 375 465}%
\special{pa 392 482}%
\special{pa 383 504}%
\special{pa 444 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 467 875 444 870
% 
\special{pn 8}%
\special{pa 467 475}%
\special{pa 444 470}%
\special{fp}%
\special{sh 1}%
\special{pa 444 470}%
\special{pa 505 504}%
\special{pa 496 481}%
\special{pa 513 465}%
\special{pa 444 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 322 605 300 600
% 
\special{pn 8}%
\special{pa 322 205}%
\special{pa 300 200}%
\special{fp}%
\special{sh 1}%
\special{pa 300 200}%
\special{pa 361 234}%
\special{pa 352 212}%
\special{pa 369 195}%
\special{pa 300 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 578 605 600 600
% 
\special{pn 8}%
\special{pa 578 205}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 531 195}%
\special{pa 548 212}%
\special{pa 539 234}%
\special{pa 600 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 440 870 440 630
% 
\special{pn 8}%
\special{pa 440 470}%
\special{pa 440 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 460 870 460 630
% 
\special{pn 8}%
\special{pa 460 470}%
\special{pa 460 230}%
\special{fp}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_1$
\put(2.0000,-2.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 200 800 200 900 5 0
% $x_5$
\put(2.0000,-5.0000){\makebox(0,0){$x_5$}}%
% STR 2 0 3 0
% 3 700 800 700 900 5 0
% $x_6$
\put(7.0000,-5.0000){\makebox(0,0){$x_6$}}%
% STR 2 0 3 0
% 3 700 500 700 600 5 0
% $x_2$
\put(7.0000,-2.0000){\makebox(0,0){$x_2$}}%
\end{picture}%


==> figsmoothing2sln.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  3.0000,  1.4000)(  2.0000, -3.50000)
% ELLIPSE 2 0 3 0
% 4 -1917 200 471 263 350 220 879 200
% 
\special{pn 8}%
\special{ar -1916 200 2388 64  6.2831853 6.2831853}%
\special{ar -1916 200 2388 64  0.0000000 0.3226766}%
% ELLIPSE 2 0 3 0
% 4 -1918 400 471 463 1559 400 350 380
% 
\special{pn 8}%
\special{ar -1918 400 2390 64  5.9606413 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2640 400 5052 463 350 380 350 400
% 
\special{pn 8}%
\special{ar 2640 400 2412 64  3.1415927 3.4643909}%
% ELLIPSE 2 0 3 0
% 4 2640 200 5052 263 -490 200 350 220
% 
\special{pn 8}%
\special{ar 2640 200 2412 64  2.8187944 3.1415927}%
% VECTOR 2 0 3 0
% 2 322 383 344 380
% 
\special{pn 8}%
\special{pa 322 384}%
\special{pa 344 380}%
\special{fp}%
\special{sh 1}%
\special{pa 344 380}%
\special{pa 276 370}%
\special{pa 292 388}%
\special{pa 282 410}%
\special{pa 344 380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 367 383 344 380
% 
\special{pn 8}%
\special{pa 368 384}%
\special{pa 344 380}%
\special{fp}%
\special{sh 1}%
\special{pa 344 380}%
\special{pa 408 408}%
\special{pa 398 388}%
\special{pa 414 370}%
\special{pa 344 380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 222 203 200 200
% 
\special{pn 8}%
\special{pa 222 204}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 264 230}%
\special{pa 254 208}%
\special{pa 270 190}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 478 203 500 200
% 
\special{pn 8}%
\special{pa 478 204}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 432 190}%
\special{pa 448 208}%
\special{pa 438 230}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 380 340 220
% 
\special{pn 8}%
\special{pa 340 380}%
\special{pa 340 220}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 380 360 220
% 
\special{pn 8}%
\special{pa 360 380}%
\special{pa 360 220}%
\special{fp}%
\end{picture}%


==> figsmoothing2sln1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,1.00)(2.00,-4.00)
% ELLIPSE 2 0 3 0
% 4 -1917 600 471 695 350 630 879 600
% 
\special{pn 8}%
\special{ar -1917 200 2388 95  6.2831853 6.2831853}%
\special{ar -1917 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 -1918 900 471 995 1559 900 350 870
% 
\special{pn 8}%
\special{ar -1918 500 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2640 900 5052 995 350 870 350 900
% 
\special{pn 8}%
\special{ar 2640 500 2412 95  3.1415927 3.4628191}%
% ELLIPSE 2 0 3 0
% 4 2640 600 5052 695 -490 600 350 630
% 
\special{pn 8}%
\special{ar 2640 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 322 875 344 870
% 
\special{pn 8}%
\special{pa 322 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 275 465}%
\special{pa 292 482}%
\special{pa 283 504}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 367 875 344 870
% 
\special{pn 8}%
\special{pa 367 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 405 504}%
\special{pa 396 481}%
\special{pa 413 465}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 222 605 200 600
% 
\special{pn 8}%
\special{pa 222 205}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 261 234}%
\special{pa 252 212}%
\special{pa 269 195}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 478 605 500 600
% 
\special{pn 8}%
\special{pa 478 205}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 195}%
\special{pa 448 212}%
\special{pa 439 234}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 870 340 630
% 
\special{pn 8}%
\special{pa 340 470}%
\special{pa 340 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 870 360 630
% 
\special{pn 8}%
\special{pa 360 470}%
\special{pa 360 230}%
\special{fp}%
\end{picture}%


==> figsmoothing3sln-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  7.2700,  4.8500)( 0.2500, -4.2000)
% SPLINE 2 0 3 0
% 4 600 1000 500 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 579 571}%
\special{pa 558 543}%
\special{pa 540 514}%
\special{pa 524 486}%
\special{pa 511 457}%
\special{pa 503 428}%
\special{pa 500 400}%
\special{pa 503 371}%
\special{pa 511 342}%
\special{pa 524 314}%
\special{pa 540 285}%
\special{pa 559 257}%
\special{pa 579 228}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1000 300 800 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 221 571}%
\special{pa 242 543}%
\special{pa 260 514}%
\special{pa 276 486}%
\special{pa 289 457}%
\special{pa 297 428}%
\special{pa 300 400}%
\special{pa 297 371}%
\special{pa 289 342}%
\special{pa 276 314}%
\special{pa 260 285}%
\special{pa 241 257}%
\special{pa 221 228}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 210 620 200 600
% 
\special{pn 8}%
\special{pa 210 220}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 212 269}%
\special{pa 224 248}%
\special{pa 248 251}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 590 980 600 1000
% 
\special{pn 8}%
\special{pa 590 580}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 588 531}%
\special{pa 576 552}%
\special{pa 552 549}%
\special{pa 600 600}%
\special{fp}%
% STR 2 0 3 0
% 3 200 100 200 200 5 0
% $x_1$
\put(1.0000,-2.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 800 100 800 200 5 0
% $x_2$
\put(7.0000,-2.0000){\makebox(0,0){$x_2$}}%
% STR 2 0 3 0
% 3 800 500 800 600 5 0
% $x_3$
\put(7.0000,-6.0000){\makebox(0,0){$x_3$}}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_4$
\put(1.0000,-6.0000){\makebox(0,0){$x_4$}}%
\end{picture}%


==> figsmoothing3sln.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.00,4.00)(2.00,-4.30)
% SPLINE 2 0 3 0
% 4 600 1000 500 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 579 571}%
\special{pa 558 543}%
\special{pa 540 514}%
\special{pa 524 486}%
\special{pa 511 457}%
\special{pa 503 428}%
\special{pa 500 400}%
\special{pa 503 371}%
\special{pa 511 342}%
\special{pa 524 314}%
\special{pa 540 285}%
\special{pa 559 257}%
\special{pa 579 228}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1000 300 800 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 221 571}%
\special{pa 242 543}%
\special{pa 260 514}%
\special{pa 276 486}%
\special{pa 289 457}%
\special{pa 297 428}%
\special{pa 300 400}%
\special{pa 297 371}%
\special{pa 289 342}%
\special{pa 276 314}%
\special{pa 260 285}%
\special{pa 241 257}%
\special{pa 221 228}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 210 620 200 600
% 
\special{pn 8}%
\special{pa 210 220}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 212 269}%
\special{pa 224 248}%
\special{pa 248 251}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 590 980 600 1000
% 
\special{pn 8}%
\special{pa 590 580}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 588 531}%
\special{pa 576 552}%
\special{pa 552 549}%
\special{pa 600 600}%
\special{fp}%
\end{picture}%


==> figsmoothing3sln1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(0.20,3.90)(2.90,-4.70)
% LINE 2 0 3 0
% 2 290 600 290 990
% 
\special{pn 8}%
\special{pa 290 200}%
\special{pa 290 590}%
\special{fp}%
% LINE 2 0 3 0
% 2 310 600 310 990
% 
\special{pn 8}%
\special{pa 310 200}%
\special{pa 310 590}%
\special{fp}%
\end{picture}%


==> figsmoothing4sln-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  7.2500,  5.0500)( 0.2500, -4.200)
% SPLINE 2 0 3 0
% 4 600 600 400 700 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 571 221}%
\special{pa 543 242}%
\special{pa 514 260}%
\special{pa 486 276}%
\special{pa 457 289}%
\special{pa 428 297}%
\special{pa 400 300}%
\special{pa 371 297}%
\special{pa 342 289}%
\special{pa 314 276}%
\special{pa 285 260}%
\special{pa 257 241}%
\special{pa 228 221}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1000 400 900 600 1000 600 1000
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 229 579}%
\special{pa 257 558}%
\special{pa 286 540}%
\special{pa 314 524}%
\special{pa 343 511}%
\special{pa 372 503}%
\special{pa 400 500}%
\special{pa 429 503}%
\special{pa 458 511}%
\special{pa 486 524}%
\special{pa 515 540}%
\special{pa 543 559}%
\special{pa 572 579}%
\special{pa 600 600}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 220 610 200 600
% 
\special{pn 8}%
\special{pa 220 210}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 251 248}%
\special{pa 248 224}%
\special{pa 269 212}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 580 990 600 1000
% 
\special{pn 8}%
\special{pa 580 590}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 549 552}%
\special{pa 552 576}%
\special{pa 531 588}%
\special{pa 600 600}%
\special{fp}%
% STR 2 0 3 0
% 3 200 100 200 200 5 0
% $x_1$
\put(1.0000,-2.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 800 100 800 200 5 0
% $x_2$
\put(7.0000,-2.0000){\makebox(0,0){$x_2$}}%
% STR 2 0 3 0
% 3 800 500 800 600 5 0
% $x_3$
\put(7.0000,-6.0000){\makebox(0,0){$x_3$}}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_4$
\put(1.0000,-6.0000){\makebox(0,0){$x_4$}}%
\end{picture}%


==> figsmoothing4sln.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.00,4.00)(2.00,-4.30)
% SPLINE 2 0 3 0
% 4 600 600 400 700 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 571 221}%
\special{pa 543 242}%
\special{pa 514 260}%
\special{pa 486 276}%
\special{pa 457 289}%
\special{pa 428 297}%
\special{pa 400 300}%
\special{pa 371 297}%
\special{pa 342 289}%
\special{pa 314 276}%
\special{pa 285 260}%
\special{pa 257 241}%
\special{pa 228 221}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1000 400 900 600 1000 600 1000
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 229 579}%
\special{pa 257 558}%
\special{pa 286 540}%
\special{pa 314 524}%
\special{pa 343 511}%
\special{pa 372 503}%
\special{pa 400 500}%
\special{pa 429 503}%
\special{pa 458 511}%
\special{pa 486 524}%
\special{pa 515 540}%
\special{pa 543 559}%
\special{pa 572 579}%
\special{pa 600 600}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 220 610 200 600
% 
\special{pn 8}%
\special{pa 220 210}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 251 248}%
\special{pa 248 224}%
\special{pa 269 212}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 580 990 600 1000
% 
\special{pn 8}%
\special{pa 580 590}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 549 552}%
\special{pa 552 576}%
\special{pa 531 588}%
\special{pa 600 600}%
\special{fp}%
\end{picture}%


==> figsmoothing4sln1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.25,4.85)(1.25,-4.50)
% SPLINE 2 0 3 0
% 4 300 1000 500 800 300 600 300 600
% 
\special{pn 8}%
\special{pa 300 600}%
\special{pa 334 577}%
\special{pa 367 555}%
\special{pa 398 532}%
\special{pa 426 509}%
\special{pa 452 487}%
\special{pa 472 464}%
\special{pa 488 442}%
\special{pa 497 419}%
\special{pa 500 396}%
\special{pa 495 374}%
\special{pa 484 351}%
\special{pa 466 328}%
\special{pa 444 306}%
\special{pa 418 283}%
\special{pa 388 261}%
\special{pa 356 238}%
\special{pa 323 215}%
\special{pa 300 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 310 610 300 600
% 
\special{pn 8}%
\special{pa 310 210}%
\special{pa 300 200}%
\special{fp}%
\special{sh 1}%
\special{pa 300 200}%
\special{pa 333 261}%
\special{pa 338 238}%
\special{pa 361 233}%
\special{pa 300 200}%
\special{fp}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_1$
\put(2.0000,-2.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 200 900 200 1000 5 0
% $x_2$
\put(2.0000,-6.0000){\makebox(0,0){$x_2$}}%
\end{picture}%


==> figsmoothing4sln1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(2.00,2.00)(2.00,-4.00)
% SPLINE 2 0 3 0
% 4 200 900 400 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 238 481}%
\special{pa 275 462}%
\special{pa 310 442}%
\special{pa 340 423}%
\special{pa 366 404}%
\special{pa 385 385}%
\special{pa 397 366}%
\special{pa 400 346}%
\special{pa 393 327}%
\special{pa 379 308}%
\special{pa 357 289}%
\special{pa 329 270}%
\special{pa 297 250}%
\special{pa 262 231}%
\special{pa 224 212}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 220 615 200 600
% 
\special{pn 8}%
\special{pa 220 215}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 241 256}%
\special{pa 243 232}%
\special{pa 265 224}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figsmoothing4sln3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  2.0000,  1.40000)(  2.0000, -3.50000)
% SPLINE 2 0 3 0
% 4 200 400 400 300 200 200 200 200
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 244 386}%
\special{pa 284 372}%
\special{pa 322 358}%
\special{pa 354 344}%
\special{pa 378 328}%
\special{pa 394 314}%
\special{pa 400 300}%
\special{pa 394 286}%
\special{pa 378 272}%
\special{pa 352 258}%
\special{pa 320 244}%
\special{pa 284 228}%
\special{pa 242 214}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 220 210 200 200
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 252 248}%
\special{pa 248 224}%
\special{pa 270 212}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figsmoothingreid1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.42,5.00)(1.00,-6.15)
% SPLINE 2 0 3 0
% 42 669 889 683 895 695 901 707 907 718 913 729 918 739 924 748 930 757 936 764 942 772 948 778 954 784 960 789 966 794 972 797 979 800 985 803 991 805 997 806 1003 806 1009 806 1015 805 1021 803 1027 800 1033 797 1039 794 1046 789 1052 784 1058 778 1064 772 1070 764 1076 757 1082 748 1088 739 1094 729 1100 718 1105 707 1111 695 1117 683 1123 669 1129 669 1129
% 
\special{pn 8}%
\special{pa 669 489}%
\special{pa 698 502}%
\special{pa 727 517}%
\special{pa 754 534}%
\special{pa 778 554}%
\special{pa 797 580}%
\special{pa 806 610}%
\special{pa 797 640}%
\special{pa 777 665}%
\special{pa 752 685}%
\special{pa 725 702}%
\special{pa 697 716}%
\special{pa 669 729}%
\special{sp}%
% LINE 2 0 3 0
% 2 667 1129 667 1249
% 
\special{pn 8}%
\special{pa 667 729}%
\special{pa 667 849}%
\special{fp}%
% LINE 2 0 3 0
% 2 667 769 667 890
% 
\special{pn 8}%
\special{pa 667 369}%
\special{pa 667 490}%
\special{fp}%
% LINE 2 0 3 0
% 2 437 949 437 1069
% 
\special{pn 8}%
\special{pa 437 549}%
\special{pa 437 669}%
\special{fp}%
% SPLINE 2 0 3 0
% 42 674 1129 662 1127 651 1126 640 1125 629 1123 619 1122 609 1120 599 1119 590 1117 580 1116 571 1114 563 1113 554 1111 546 1110 539 1108 531 1107 524 1105 517 1104 510 1102 505 1101 498 1099 493 1098 488 1096 483 1095 478 1093 473 1092 469 1090 464 1089 461 1087 458 1086 454 1084 452 1083 449 1081 447 1080 445 1078 444 1077 442 1075 441 1074 441 1072 440 1071 440 1069 440 1069
% 
\special{pn 8}%
\special{pa 674 729}%
\special{pa 642 725}%
\special{pa 611 720}%
\special{pa 579 716}%
\special{pa 548 710}%
\special{pa 516 704}%
\special{pa 485 696}%
\special{pa 456 685}%
\special{pa 440 669}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 440 949 440 947 441 946 441 944 442 943 444 941 445 940 447 938 449 937 452 935 454 934 458 932 461 931 464 929 469 928 473 926 478 925 483 923 488 922 493 920 498 919 505 917 510 916 517 914 524 913 531 911 539 910 546 908 554 907 563 905 571 904 580 902 590 901 599 899 609 898 619 896 629 895 640 893 651 892 662 891 674 889 674 889
% 
\special{pn 8}%
\special{pa 440 549}%
\special{pa 463 530}%
\special{pa 493 520}%
\special{pa 524 513}%
\special{pa 556 507}%
\special{pa 587 501}%
\special{pa 619 496}%
\special{pa 650 492}%
\special{pa 674 489}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 555 1309 555 1307 555 1306 556 1304 556 1303 558 1301 558 1300 559 1298 560 1297 561 1295 563 1294 564 1292 566 1291 568 1289 569 1288 572 1286 575 1285 576 1283 580 1282 582 1280 585 1279 588 1277 591 1276 594 1274 597 1273 601 1271 605 1270 609 1268 613 1267 617 1265 621 1264 626 1262 630 1261 635 1259 640 1258 645 1256 650 1255 656 1253 661 1252 667 1250 672 1249
% 
\special{pn 8}%
\special{pa 555 909}%
\special{pa 574 886}%
\special{pa 601 871}%
\special{pa 631 861}%
\special{pa 662 852}%
\special{pa 672 849}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 207 1309 207 1303 208 1297 208 1291 209 1285 211 1279 212 1272 214 1266 217 1260 219 1254 222 1248 225 1242 228 1236 232 1230 236 1224 240 1218 245 1212 250 1206 255 1200 261 1194 266 1188 272 1182 279 1176 285 1170 292 1164 300 1158 307 1152 315 1146 323 1140 332 1134 340 1128 349 1122 358 1116 368 1110 378 1104 388 1098 398 1092 409 1087 420 1081 431 1075 442 1069 442 1069
% 
\special{pn 8}%
\special{pa 207 909}%
\special{pa 211 878}%
\special{pa 222 848}%
\special{pa 238 820}%
\special{pa 259 796}%
\special{pa 282 773}%
\special{pa 306 753}%
\special{pa 332 734}%
\special{pa 358 716}%
\special{pa 386 699}%
\special{pa 414 684}%
\special{pa 442 669}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 442 949 431 943 420 937 409 931 398 926 388 920 378 914 368 908 358 902 349 896 340 890 332 884 323 878 315 872 307 866 300 860 292 854 285 848 279 842 272 836 266 830 261 824 255 818 250 812 245 806 240 800 236 794 232 788 228 782 225 776 222 770 219 764 217 758 214 752 212 746 211 739 209 733 208 727 208 721 207 715 207 709 207 709
% 
\special{pn 8}%
\special{pa 442 549}%
\special{pa 414 534}%
\special{pa 386 519}%
\special{pa 358 502}%
\special{pa 332 484}%
\special{pa 306 465}%
\special{pa 282 445}%
\special{pa 259 422}%
\special{pa 238 398}%
\special{pa 222 370}%
\special{pa 211 340}%
\special{pa 207 309}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 672 769 667 768 661 766 656 765 650 763 645 762 640 760 635 759 630 757 626 756 621 754 617 753 613 751 609 750 605 748 601 747 597 745 594 744 591 742 588 741 585 739 582 738 580 736 576 735 575 733 572 732 569 730 568 729 566 727 564 726 563 724 561 723 560 721 559 720 558 718 558 717 556 715 556 714 555 712 555 711 555 709
% 
\special{pn 8}%
\special{pa 672 369}%
\special{pa 641 360}%
\special{pa 611 350}%
\special{pa 582 338}%
\special{pa 558 319}%
\special{pa 555 309}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 788 709 788 711 788 712 787 714 787 715 786 717 785 718 784 720 783 721 782 723 781 724 779 726 777 727 775 729 773 730 771 732 769 733 766 735 764 736 761 738 758 739 755 741 752 742 749 744 745 745 742 747 738 748 734 750 730 751 726 753 721 754 717 756 712 757 707 759 702 760 697 762 692 763 687 765 681 766 675 767 670 769
% 
\special{pn 8}%
\special{pa 788 309}%
\special{pa 769 333}%
\special{pa 741 347}%
\special{pa 711 357}%
\special{pa 680 366}%
\special{pa 670 369}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 670 1249 675 1251 681 1252 687 1253 692 1255 697 1256 702 1258 707 1259 712 1261 717 1262 721 1264 726 1265 730 1267 734 1268 738 1270 742 1271 745 1273 749 1274 752 1276 755 1277 758 1279 761 1280 764 1282 766 1283 769 1285 771 1286 773 1288 775 1289 777 1291 779 1292 781 1294 782 1295 783 1297 784 1298 785 1300 786 1301 787 1303 787 1304 788 1306 788 1307 788 1309
% 
\special{pn 8}%
\special{pa 670 849}%
\special{pa 701 858}%
\special{pa 731 867}%
\special{pa 760 880}%
\special{pa 785 899}%
\special{pa 788 909}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 207 729 200 707
% 
\special{pn 8}%
\special{pa 207 329}%
\special{pa 200 307}%
\special{fp}%
\special{sh 1}%
\special{pa 200 307}%
\special{pa 201 377}%
\special{pa 216 358}%
\special{pa 239 364}%
\special{pa 200 307}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 686 899 675 890
% 
\special{pn 8}%
\special{pa 686 499}%
\special{pa 675 490}%
\special{fp}%
\special{sh 1}%
\special{pa 675 490}%
\special{pa 714 548}%
\special{pa 716 524}%
\special{pa 739 517}%
\special{pa 675 490}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 706 1259 694 1251
% 
\special{pn 8}%
\special{pa 706 859}%
\special{pa 694 851}%
\special{fp}%
\special{sh 1}%
\special{pa 694 851}%
\special{pa 738 905}%
\special{pa 738 881}%
\special{pa 761 871}%
\special{pa 694 851}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 556 709 546 700
% 
\special{pn 8}%
\special{pa 556 309}%
\special{pa 546 300}%
\special{fp}%
\special{sh 1}%
\special{pa 546 300}%
\special{pa 582 359}%
\special{pa 586 336}%
\special{pa 609 330}%
\special{pa 546 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 806 709 817 701
% 
\special{pn 8}%
\special{pa 806 309}%
\special{pa 817 301}%
\special{fp}%
\special{sh 1}%
\special{pa 817 301}%
\special{pa 751 324}%
\special{pa 774 332}%
\special{pa 775 356}%
\special{pa 817 301}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 407 1089 417 1079
% 
\special{pn 8}%
\special{pa 407 689}%
\special{pa 417 679}%
\special{fp}%
\special{sh 1}%
\special{pa 417 679}%
\special{pa 356 712}%
\special{pa 379 717}%
\special{pa 384 740}%
\special{pa 417 679}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 646 889 658 881
% 
\special{pn 8}%
\special{pa 646 489}%
\special{pa 658 481}%
\special{fp}%
\special{sh 1}%
\special{pa 658 481}%
\special{pa 591 501}%
\special{pa 614 511}%
\special{pa 614 535}%
\special{pa 658 481}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 636 1259 649 1252
% 
\special{pn 8}%
\special{pa 636 859}%
\special{pa 649 852}%
\special{fp}%
\special{sh 1}%
\special{pa 649 852}%
\special{pa 581 866}%
\special{pa 602 877}%
\special{pa 600 901}%
\special{pa 649 852}%
\special{fp}%
% LINE 2 0 3 0
% 2 687 769 687 890
% 
\special{pn 8}%
\special{pa 687 369}%
\special{pa 687 490}%
\special{fp}%
% LINE 2 0 3 0
% 2 457 949 457 1069
% 
\special{pn 8}%
\special{pa 457 549}%
\special{pa 457 669}%
\special{fp}%
% LINE 2 0 3 0
% 2 687 1129 687 1249
% 
\special{pn 8}%
\special{pa 687 729}%
\special{pa 687 849}%
\special{fp}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_1$
\put(2.0000,-2.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 800 500 800 600 5 0
% $x_3$
\put(8.0000,-2.0000){\makebox(0,0){$x_3$}}%
% STR 2 0 3 0
% 3 500 500 500 600 5 0
% $x_2$
\put(5.0000,-2.0000){\makebox(0,0){$x_2$}}%
% STR 2 0 3 0
% 3 800 1300 800 1400 5 0
% $x_6$
\put(8.0000,-10.0000){\makebox(0,0){$x_6$}}%
% STR 2 0 3 0
% 3 500 1300 500 1400 5 0
% $x_5$
\put(5.0000,-10.0000){\makebox(0,0){$x_5$}}%
% STR 2 0 3 0
% 3 200 1300 200 1400 5 0
% $x_4$
\put(2.0000,-10.0000){\makebox(0,0){$x_4$}}%
\end{picture}%


==> figsmoothingreid1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.17,6.09)(1.93,-6.00)
% SPLINE 2 0 3 0
% 42 662 780 676 786 688 792 700 798 711 804 722 809 732 815 741 821 750 827 757 833 765 839 771 845 777 851 782 857 787 863 790 870 793 876 796 882 798 888 799 894 799 900 799 906 798 912 796 918 793 924 790 930 787 937 782 943 777 949 771 955 765 961 757 967 750 973 741 979 732 985 722 991 711 996 700 1002 688 1008 676 1014 662 1020 662 1020
% 
\special{pn 8}%
\special{pa 662 380}%
\special{pa 691 393}%
\special{pa 720 408}%
\special{pa 747 425}%
\special{pa 771 445}%
\special{pa 790 471}%
\special{pa 799 501}%
\special{pa 790 531}%
\special{pa 770 556}%
\special{pa 745 576}%
\special{pa 718 593}%
\special{pa 690 607}%
\special{pa 662 620}%
\special{sp}%
% LINE 2 0 3 0
% 2 660 1020 660 1140
% 
\special{pn 8}%
\special{pa 660 620}%
\special{pa 660 740}%
\special{fp}%
% LINE 2 0 3 0
% 2 660 660 660 781
% 
\special{pn 8}%
\special{pa 660 260}%
\special{pa 660 381}%
\special{fp}%
% LINE 2 0 3 0
% 2 430 840 430 960
% 
\special{pn 8}%
\special{pa 430 440}%
\special{pa 430 560}%
\special{fp}%
% SPLINE 2 0 3 0
% 42 667 1020 655 1018 644 1017 633 1016 622 1014 612 1013 602 1011 592 1010 583 1008 573 1007 564 1005 556 1004 547 1002 539 1001 532 999 524 998 517 996 510 995 503 993 498 992 491 990 486 989 481 987 476 986 471 984 466 983 462 981 457 980 454 978 451 977 447 975 445 974 442 972 440 971 438 969 437 968 435 966 434 965 434 963 433 962 433 960 433 960
% 
\special{pn 8}%
\special{pa 667 620}%
\special{pa 635 616}%
\special{pa 604 611}%
\special{pa 572 607}%
\special{pa 541 601}%
\special{pa 509 595}%
\special{pa 478 587}%
\special{pa 449 576}%
\special{pa 433 560}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 433 840 433 838 434 837 434 835 435 834 437 832 438 831 440 829 442 828 445 826 447 825 451 823 454 822 457 820 462 819 466 817 471 816 476 814 481 813 486 811 491 810 498 808 503 807 510 805 517 804 524 802 532 801 539 799 547 798 556 796 564 795 573 793 583 792 592 790 602 789 612 787 622 786 633 784 644 783 655 782 667 780 667 780
% 
\special{pn 8}%
\special{pa 433 440}%
\special{pa 456 421}%
\special{pa 486 411}%
\special{pa 517 404}%
\special{pa 549 398}%
\special{pa 580 392}%
\special{pa 612 387}%
\special{pa 643 383}%
\special{pa 667 380}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 548 1200 548 1198 548 1197 549 1195 549 1194 551 1192 551 1191 552 1189 553 1188 554 1186 556 1185 557 1183 559 1182 561 1180 562 1179 565 1177 568 1176 569 1174 573 1173 575 1171 578 1170 581 1168 584 1167 587 1165 590 1164 594 1162 598 1161 602 1159 606 1158 610 1156 614 1155 619 1153 623 1152 628 1150 633 1149 638 1147 643 1146 649 1144 654 1143 660 1141 665 1140
% 
\special{pn 8}%
\special{pa 548 800}%
\special{pa 567 777}%
\special{pa 594 762}%
\special{pa 624 752}%
\special{pa 655 743}%
\special{pa 665 740}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 200 1200 200 1194 201 1188 201 1182 202 1176 204 1170 205 1163 207 1157 210 1151 212 1145 215 1139 218 1133 221 1127 225 1121 229 1115 233 1109 238 1103 243 1097 248 1091 254 1085 259 1079 265 1073 272 1067 278 1061 285 1055 293 1049 300 1043 308 1037 316 1031 325 1025 333 1019 342 1013 351 1007 361 1001 371 995 381 989 391 983 402 978 413 972 424 966 435 960 435 960
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 204 769}%
\special{pa 215 739}%
\special{pa 231 711}%
\special{pa 252 687}%
\special{pa 275 664}%
\special{pa 299 644}%
\special{pa 325 625}%
\special{pa 351 607}%
\special{pa 379 590}%
\special{pa 407 575}%
\special{pa 435 560}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 435 840 424 834 413 828 402 822 391 817 381 811 371 805 361 799 351 793 342 787 333 781 325 775 316 769 308 763 300 757 293 751 285 745 278 739 272 733 265 727 259 721 254 715 248 709 243 703 238 697 233 691 229 685 225 679 221 673 218 667 215 661 212 655 210 649 207 643 205 637 204 630 202 624 201 618 201 612 200 606 200 600 200 600
% 
\special{pn 8}%
\special{pa 435 440}%
\special{pa 407 425}%
\special{pa 379 410}%
\special{pa 351 393}%
\special{pa 325 375}%
\special{pa 299 356}%
\special{pa 275 336}%
\special{pa 252 313}%
\special{pa 231 289}%
\special{pa 215 261}%
\special{pa 204 231}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 665 660 660 659 654 657 649 656 643 654 638 653 633 651 628 650 623 648 619 647 614 645 610 644 606 642 602 641 598 639 594 638 590 636 587 635 584 633 581 632 578 630 575 629 573 627 569 626 568 624 565 623 562 621 561 620 559 618 557 617 556 615 554 614 553 612 552 611 551 609 551 608 549 606 549 605 548 603 548 602 548 600
% 
\special{pn 8}%
\special{pa 665 260}%
\special{pa 634 251}%
\special{pa 604 241}%
\special{pa 575 229}%
\special{pa 551 210}%
\special{pa 548 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 781 600 781 602 781 603 780 605 780 606 779 608 778 609 777 611 776 612 775 614 774 615 772 617 770 618 768 620 766 621 764 623 762 624 759 626 757 627 754 629 751 630 748 632 745 633 742 635 738 636 735 638 731 639 727 641 723 642 719 644 714 645 710 647 705 648 700 650 695 651 690 653 685 654 680 656 674 657 668 658 663 660
% 
\special{pn 8}%
\special{pa 781 200}%
\special{pa 762 224}%
\special{pa 734 238}%
\special{pa 704 248}%
\special{pa 673 257}%
\special{pa 663 260}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 663 1140 668 1142 674 1143 680 1144 685 1146 690 1147 695 1149 700 1150 705 1152 710 1153 714 1155 719 1156 723 1158 727 1159 731 1161 735 1162 738 1164 742 1165 745 1167 748 1168 751 1170 754 1171 757 1173 759 1174 762 1176 764 1177 766 1179 768 1180 770 1182 772 1183 774 1185 775 1186 776 1188 777 1189 778 1191 779 1192 780 1194 780 1195 781 1197 781 1198 781 1200
% 
\special{pn 8}%
\special{pa 663 740}%
\special{pa 694 749}%
\special{pa 724 758}%
\special{pa 753 771}%
\special{pa 778 790}%
\special{pa 781 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 620 193 598
% 
\special{pn 8}%
\special{pa 200 220}%
\special{pa 193 198}%
\special{fp}%
\special{sh 1}%
\special{pa 193 198}%
\special{pa 194 268}%
\special{pa 209 249}%
\special{pa 232 255}%
\special{pa 193 198}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 679 790 668 781
% 
\special{pn 8}%
\special{pa 679 390}%
\special{pa 668 381}%
\special{fp}%
\special{sh 1}%
\special{pa 668 381}%
\special{pa 707 439}%
\special{pa 709 415}%
\special{pa 732 408}%
\special{pa 668 381}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 699 1150 687 1142
% 
\special{pn 8}%
\special{pa 699 750}%
\special{pa 687 742}%
\special{fp}%
\special{sh 1}%
\special{pa 687 742}%
\special{pa 731 796}%
\special{pa 731 772}%
\special{pa 754 762}%
\special{pa 687 742}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 549 600 539 591
% 
\special{pn 8}%
\special{pa 549 200}%
\special{pa 539 191}%
\special{fp}%
\special{sh 1}%
\special{pa 539 191}%
\special{pa 575 250}%
\special{pa 579 227}%
\special{pa 602 221}%
\special{pa 539 191}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 799 600 810 592
% 
\special{pn 8}%
\special{pa 799 200}%
\special{pa 810 192}%
\special{fp}%
\special{sh 1}%
\special{pa 810 192}%
\special{pa 744 215}%
\special{pa 767 223}%
\special{pa 768 247}%
\special{pa 810 192}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 980 410 970
% 
\special{pn 8}%
\special{pa 400 580}%
\special{pa 410 570}%
\special{fp}%
\special{sh 1}%
\special{pa 410 570}%
\special{pa 349 603}%
\special{pa 372 608}%
\special{pa 377 631}%
\special{pa 410 570}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 639 780 651 772
% 
\special{pn 8}%
\special{pa 639 380}%
\special{pa 651 372}%
\special{fp}%
\special{sh 1}%
\special{pa 651 372}%
\special{pa 584 392}%
\special{pa 607 402}%
\special{pa 607 426}%
\special{pa 651 372}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 629 1150 642 1143
% 
\special{pn 8}%
\special{pa 629 750}%
\special{pa 642 743}%
\special{fp}%
\special{sh 1}%
\special{pa 642 743}%
\special{pa 574 757}%
\special{pa 595 768}%
\special{pa 593 792}%
\special{pa 642 743}%
\special{fp}%
% LINE 2 0 3 0
% 2 680 660 680 781
% 
\special{pn 8}%
\special{pa 680 260}%
\special{pa 680 381}%
\special{fp}%
% LINE 2 0 3 0
% 2 450 840 450 960
% 
\special{pn 8}%
\special{pa 450 440}%
\special{pa 450 560}%
\special{fp}%
% LINE 2 0 3 0
% 2 680 1020 680 1140
% 
\special{pn 8}%
\special{pa 680 620}%
\special{pa 680 740}%
\special{fp}%
\end{picture}%


==> figsmoothingreid2-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.24,5.00)(1.00,-6.15)
% LINE 2 0 3 0
% 2 360 1251 360 769
% 
\special{pn 8}%
\special{pa 360 851}%
\special{pa 360 369}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 -2210 710 508 897 370 769 971 710
% 
\special{pn 8}%
\special{ar -2210 310 2718 187  6.2831853 6.2831853}%
\special{ar -2210 310 2718 187  0.0000000 0.3210527}%
% ELLIPSE 2 0 3 0
% 4 -2210 1300 508 1487 1747 1300 370 1241
% 
\special{pn 8}%
\special{ar -2210 900 2718 187  5.9621326 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2976 1300 5722 1487 370 1241 370 1300
% 
\special{pn 8}%
\special{ar 2976 900 2746 187  3.1415927 3.4624220}%
% ELLIPSE 2 0 3 0
% 4 2976 710 5722 897 -585 710 370 769
% 
\special{pn 8}%
\special{ar 2976 310 2746 187  2.8207633 3.1415927}%
% LINE 2 0 3 0
% 2 794 1300 794 710
% 
\special{pn 8}%
\special{pa 794 900}%
\special{pa 794 310}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 794 710 794 700
% 
\special{pn 8}%
\special{pa 794 310}%
\special{pa 794 300}%
\special{fp}%
\special{sh 1}%
\special{pa 794 300}%
\special{pa 774 367}%
\special{pa 794 353}%
\special{pa 814 367}%
\special{pa 794 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 339 1251 364 1241
% 
\special{pn 8}%
\special{pa 339 851}%
\special{pa 364 841}%
\special{fp}%
\special{sh 1}%
\special{pa 364 841}%
\special{pa 295 847}%
\special{pa 314 861}%
\special{pa 310 884}%
\special{pa 364 841}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 389 1251 364 1241
% 
\special{pn 8}%
\special{pa 389 851}%
\special{pa 364 841}%
\special{fp}%
\special{sh 1}%
\special{pa 364 841}%
\special{pa 418 884}%
\special{pa 414 861}%
\special{pa 433 847}%
\special{pa 364 841}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 225 720 200 710
% 
\special{pn 8}%
\special{pa 225 320}%
\special{pa 200 310}%
\special{fp}%
\special{sh 1}%
\special{pa 200 310}%
\special{pa 254 353}%
\special{pa 250 330}%
\special{pa 269 316}%
\special{pa 200 310}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 516 720 540 710
% 
\special{pn 8}%
\special{pa 516 320}%
\special{pa 540 310}%
\special{fp}%
\special{sh 1}%
\special{pa 540 310}%
\special{pa 471 317}%
\special{pa 491 331}%
\special{pa 486 354}%
\special{pa 540 310}%
\special{fp}%
% LINE 2 0 3 0
% 2 385 1251 385 769
% 
\special{pn 8}%
\special{pa 385 851}%
\special{pa 385 369}%
\special{fp}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% 
\put(2.0000,-2.0000){\makebox(0,0){}}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_1$
\put(2.0000,-2.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 500 500 500 600 5 0
% $x_2$
\put(5.0000,-2.0000){\makebox(0,0){$x_2$}}%
% STR 2 0 3 0
% 3 800 500 800 600 5 0
% $x_3$
\put(8.0000,-2.0000){\makebox(0,0){$x_3$}}%
% STR 2 0 3 0
% 3 800 1300 800 1400 5 0
% $x_6$
\put(8.0000,-10.0000){\makebox(0,0){$x_6$}}%
% STR 2 0 3 0
% 3 500 1300 500 1400 5 0
% $x_5$
\put(5.0000,-10.0000){\makebox(0,0){$x_5$}}%
% STR 2 0 3 0
% 3 200 1300 200 1400 5 0
% $x_4$
\put(2.0000,-10.0000){\makebox(0,0){$x_4$}}%
\end{picture}%


==> figsmoothingreid2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  4.8300,  6.1000)(  2.0000, -6.0000)
% LINE 2 0 3 0
% 2 329 760 329 270
% 
\special{pn 8}%
\special{pa 330 760}%
\special{pa 330 270}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 -1740 210 448 400 337 270 821 210
% 
\special{pn 8}%
\special{ar -1740 210 2188 190  6.2831853 6.2831853}%
\special{ar -1740 210 2188 190  0.0000000 0.3211727}%
% ELLIPSE 2 0 3 0
% 4 -1740 810 448 1000 1445 810 337 750
% 
\special{pn 8}%
\special{ar -1740 810 2188 190  5.9620126 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2435 810 4645 1000 337 750 337 810
% 
\special{pn 8}%
\special{ar 2436 810 2210 190  3.1415927 3.4627711}%
% ELLIPSE 2 0 3 0
% 4 2435 210 4645 400 -432 210 337 270
% 
\special{pn 8}%
\special{ar 2436 210 2210 190  2.8204142 3.1415927}%
% LINE 2 0 3 0
% 2 678 810 678 210
% 
\special{pn 8}%
\special{pa 678 810}%
\special{pa 678 210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 678 210 678 200
% 
\special{pn 8}%
\special{pa 678 210}%
\special{pa 678 200}%
\special{fp}%
\special{sh 1}%
\special{pa 678 200}%
\special{pa 658 268}%
\special{pa 678 254}%
\special{pa 698 268}%
\special{pa 678 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 312 760 332 750
% 
\special{pn 8}%
\special{pa 312 760}%
\special{pa 332 750}%
\special{fp}%
\special{sh 1}%
\special{pa 332 750}%
\special{pa 264 762}%
\special{pa 284 774}%
\special{pa 282 798}%
\special{pa 332 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 352 760 332 750
% 
\special{pn 8}%
\special{pa 352 760}%
\special{pa 332 750}%
\special{fp}%
\special{sh 1}%
\special{pa 332 750}%
\special{pa 384 798}%
\special{pa 380 774}%
\special{pa 402 762}%
\special{pa 332 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 220 220 200 210
% 
\special{pn 8}%
\special{pa 220 220}%
\special{pa 200 210}%
\special{fp}%
\special{sh 1}%
\special{pa 200 210}%
\special{pa 252 258}%
\special{pa 248 234}%
\special{pa 270 222}%
\special{pa 200 210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 454 220 474 210
% 
\special{pn 8}%
\special{pa 454 220}%
\special{pa 474 210}%
\special{fp}%
\special{sh 1}%
\special{pa 474 210}%
\special{pa 406 222}%
\special{pa 426 234}%
\special{pa 424 258}%
\special{pa 474 210}%
\special{fp}%
% LINE 2 0 3 0
% 2 349 760 349 270
% 
\special{pn 8}%
\special{pa 350 760}%
\special{pa 350 270}%
\special{fp}%
\end{picture}%


==> figsmoothingreid3-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.49,5.05)(1.00,-6.20)
% ELLIPSE 2 0 3 0
% 4 2874 1020 5538 1399 345 900 345 1140
% 
\special{pn 8}%
\special{ar 2874 620 2664 379  2.8198421 3.4633432}%
% ELLIPSE 2 0 3 0
% 4 -4016 960 577 1150 1944 960 345 900
% 
\special{pn 8}%
\special{ar -4016 560 4593 190  5.9621917 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 -4016 1080 577 1270 345 1140 2380 1080
% 
\special{pn 8}%
\special{ar -4016 680 4593 190  6.2831853 6.2831853}%
\special{ar -4016 680 4593 190  0.0000000 0.3209937}%
% ELLIPSE 2 0 3 0
% 4 -1835 720 461 910 345 780 854 720
% 
\special{pn 8}%
\special{ar -1835 320 2296 190  6.2831853 6.2831853}%
\special{ar -1835 320 2296 190  0.0000000 0.3210623}%
% ELLIPSE 2 0 3 0
% 4 -3783 720 810 1478 577 960 1595 720
% 
\special{pn 8}%
\special{ar -3783 320 4593 758  6.2831853 6.2831853}%
\special{ar -3783 320 4593 758  0.0000000 0.3218882}%
% ELLIPSE 2 0 3 0
% 4 -3783 1320 810 2078 2903 1320 577 1080
% 
\special{pn 8}%
\special{ar -3783 920 4593 758  5.9612971 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 -1835 1320 461 1510 1508 1320 345 1260
% 
\special{pn 8}%
\special{ar -1835 920 2296 190  5.9621230 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2547 1320 4866 1510 345 1260 345 1320
% 
\special{pn 8}%
\special{ar 2547 920 2319 190  3.1415927 3.4625255}%
% ELLIPSE 2 0 3 0
% 4 2547 720 4866 910 -463 720 345 780
% 
\special{pn 8}%
\special{ar 2547 320 2319 190  2.8206598 3.1415927}%
% VECTOR 2 0 3 0
% 2 810 750 824 725
% 
\special{pn 8}%
\special{pa 810 350}%
\special{pa 824 325}%
\special{fp}%
\special{sh 1}%
\special{pa 824 325}%
\special{pa 774 373}%
\special{pa 798 372}%
\special{pa 809 393}%
\special{pa 824 325}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 470 720 490 700
% 
\special{pn 8}%
\special{pa 470 320}%
\special{pa 490 300}%
\special{fp}%
\special{sh 1}%
\special{pa 490 300}%
\special{pa 429 333}%
\special{pa 452 338}%
\special{pa 457 361}%
\special{pa 490 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 550 1100 573 1084
% 
\special{pn 8}%
\special{pa 550 700}%
\special{pa 573 684}%
\special{fp}%
\special{sh 1}%
\special{pa 573 684}%
\special{pa 507 706}%
\special{pa 529 714}%
\special{pa 530 738}%
\special{pa 573 684}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 220 720 200 700
% 
\special{pn 8}%
\special{pa 220 320}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 233 361}%
\special{pa 238 338}%
\special{pa 261 333}%
\special{pa 200 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 610 1107 587 1090
% 
\special{pn 8}%
\special{pa 610 707}%
\special{pa 587 690}%
\special{fp}%
\special{sh 1}%
\special{pa 587 690}%
\special{pa 629 746}%
\special{pa 630 722}%
\special{pa 652 714}%
\special{pa 587 690}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 310 1270 330 1260
% 
\special{pn 8}%
\special{pa 310 870}%
\special{pa 330 860}%
\special{fp}%
\special{sh 1}%
\special{pa 330 860}%
\special{pa 261 872}%
\special{pa 282 884}%
\special{pa 279 908}%
\special{pa 330 860}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 320 910 340 900
% 
\special{pn 8}%
\special{pa 320 510}%
\special{pa 340 500}%
\special{fp}%
\special{sh 1}%
\special{pa 340 500}%
\special{pa 271 512}%
\special{pa 292 524}%
\special{pa 289 548}%
\special{pa 340 500}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 370 1270 350 1260
% 
\special{pn 8}%
\special{pa 370 870}%
\special{pa 350 860}%
\special{fp}%
\special{sh 1}%
\special{pa 350 860}%
\special{pa 401 908}%
\special{pa 398 884}%
\special{pa 419 872}%
\special{pa 350 860}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 380 910 357 905
% 
\special{pn 8}%
\special{pa 380 510}%
\special{pa 357 505}%
\special{fp}%
\special{sh 1}%
\special{pa 357 505}%
\special{pa 418 539}%
\special{pa 409 516}%
\special{pa 426 500}%
\special{pa 357 505}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 780 340 900
% 
\special{pn 8}%
\special{pa 340 380}%
\special{pa 340 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 780 360 900
% 
\special{pn 8}%
\special{pa 360 380}%
\special{pa 360 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 1140 340 1260
% 
\special{pn 8}%
\special{pa 340 740}%
\special{pa 340 860}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 1140 360 1260
% 
\special{pn 8}%
\special{pa 360 740}%
\special{pa 360 860}%
\special{fp}%
% LINE 2 0 3 0
% 2 570 960 570 1080
% 
\special{pn 8}%
\special{pa 570 560}%
\special{pa 570 680}%
\special{fp}%
% LINE 2 0 3 0
% 2 590 960 590 1080
% 
\special{pn 8}%
\special{pa 590 560}%
\special{pa 590 680}%
\special{fp}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% 
\put(2.0000,-2.0000){\makebox(0,0){}}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_1$
\put(2.0000,-2.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 500 500 500 600 5 0
% $x_2$
\put(5.0000,-2.0000){\makebox(0,0){$x_2$}}%
% STR 2 0 3 0
% 3 800 500 800 600 5 0
% $x_3$
\put(8.0000,-2.0000){\makebox(0,0){$x_3$}}%
% STR 2 0 3 0
% 3 800 1300 800 1400 5 0
% $x_6$
\put(8.0000,-10.0000){\makebox(0,0){$x_6$}}%
% STR 2 0 3 0
% 3 500 1300 500 1400 5 0
% $x_5$
\put(5.0000,-10.0000){\makebox(0,0){$x_5$}}%
% STR 2 0 3 0
% 3 200 1300 200 1400 5 0
% $x_4$
\put(2.0000,-10.0000){\makebox(0,0){$x_4$}}%
\end{picture}%


==> figsmoothingreid3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.17,6.09)(1.93,-6.00)
% ELLIPSE 2 0 3 0
% 4 2874 920 5538 1299 345 800 345 1040
% 
\special{pn 8}%
\special{ar 2874 520 2664 379  2.8198421 3.4633432}%
% ELLIPSE 2 0 3 0
% 4 -4016 860 577 1050 1944 860 345 800
% 
\special{pn 8}%
\special{ar -4016 460 4593 190  5.9621917 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 -4016 980 577 1170 345 1040 2380 980
% 
\special{pn 8}%
\special{ar -4016 580 4593 190  6.2831853 6.2831853}%
\special{ar -4016 580 4593 190  0.0000000 0.3209937}%
% ELLIPSE 2 0 3 0
% 4 -1835 620 461 810 345 680 854 620
% 
\special{pn 8}%
\special{ar -1835 220 2296 190  6.2831853 6.2831853}%
\special{ar -1835 220 2296 190  0.0000000 0.3210623}%
% ELLIPSE 2 0 3 0
% 4 -3783 620 810 1378 577 860 1595 620
% 
\special{pn 8}%
\special{ar -3783 220 4593 758  6.2831853 6.2831853}%
\special{ar -3783 220 4593 758  0.0000000 0.3218882}%
% ELLIPSE 2 0 3 0
% 4 -3783 1220 810 1978 2903 1220 577 980
% 
\special{pn 8}%
\special{ar -3783 820 4593 758  5.9612971 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 -1835 1220 461 1410 1508 1220 345 1160
% 
\special{pn 8}%
\special{ar -1835 820 2296 190  5.9621230 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2547 1220 4866 1410 345 1160 345 1220
% 
\special{pn 8}%
\special{ar 2547 820 2319 190  3.1415927 3.4625255}%
% ELLIPSE 2 0 3 0
% 4 2547 620 4866 810 -463 620 345 680
% 
\special{pn 8}%
\special{ar 2547 220 2319 190  2.8206598 3.1415927}%
% VECTOR 2 0 3 0
% 2 810 650 824 625
% 
\special{pn 8}%
\special{pa 810 250}%
\special{pa 824 225}%
\special{fp}%
\special{sh 1}%
\special{pa 824 225}%
\special{pa 774 273}%
\special{pa 798 272}%
\special{pa 809 293}%
\special{pa 824 225}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 470 620 490 600
% 
\special{pn 8}%
\special{pa 470 220}%
\special{pa 490 200}%
\special{fp}%
\special{sh 1}%
\special{pa 490 200}%
\special{pa 429 233}%
\special{pa 452 238}%
\special{pa 457 261}%
\special{pa 490 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 550 1000 573 984
% 
\special{pn 8}%
\special{pa 550 600}%
\special{pa 573 584}%
\special{fp}%
\special{sh 1}%
\special{pa 573 584}%
\special{pa 507 606}%
\special{pa 529 614}%
\special{pa 530 638}%
\special{pa 573 584}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 220 620 200 600
% 
\special{pn 8}%
\special{pa 220 220}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 610 1007 587 990
% 
\special{pn 8}%
\special{pa 610 607}%
\special{pa 587 590}%
\special{fp}%
\special{sh 1}%
\special{pa 587 590}%
\special{pa 629 646}%
\special{pa 630 622}%
\special{pa 652 614}%
\special{pa 587 590}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 310 1170 330 1160
% 
\special{pn 8}%
\special{pa 310 770}%
\special{pa 330 760}%
\special{fp}%
\special{sh 1}%
\special{pa 330 760}%
\special{pa 261 772}%
\special{pa 282 784}%
\special{pa 279 808}%
\special{pa 330 760}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 320 810 340 800
% 
\special{pn 8}%
\special{pa 320 410}%
\special{pa 340 400}%
\special{fp}%
\special{sh 1}%
\special{pa 340 400}%
\special{pa 271 412}%
\special{pa 292 424}%
\special{pa 289 448}%
\special{pa 340 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 370 1170 350 1160
% 
\special{pn 8}%
\special{pa 370 770}%
\special{pa 350 760}%
\special{fp}%
\special{sh 1}%
\special{pa 350 760}%
\special{pa 401 808}%
\special{pa 398 784}%
\special{pa 419 772}%
\special{pa 350 760}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 380 810 357 805
% 
\special{pn 8}%
\special{pa 380 410}%
\special{pa 357 405}%
\special{fp}%
\special{sh 1}%
\special{pa 357 405}%
\special{pa 418 439}%
\special{pa 409 416}%
\special{pa 426 400}%
\special{pa 357 405}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 680 340 800
% 
\special{pn 8}%
\special{pa 340 280}%
\special{pa 340 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 680 360 800
% 
\special{pn 8}%
\special{pa 360 280}%
\special{pa 360 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 1040 340 1160
% 
\special{pn 8}%
\special{pa 340 640}%
\special{pa 340 760}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 1040 360 1160
% 
\special{pn 8}%
\special{pa 360 640}%
\special{pa 360 760}%
\special{fp}%
% LINE 2 0 3 0
% 2 570 860 570 980
% 
\special{pn 8}%
\special{pa 570 460}%
\special{pa 570 580}%
\special{fp}%
% LINE 2 0 3 0
% 2 590 860 590 980
% 
\special{pn 8}%
\special{pa 590 460}%
\special{pa 590 580}%
\special{fp}%
\end{picture}%


==> figsmoothingreid4-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.24,5.00)(1.00,-6.15)
% ELLIPSE 2 0 3 0
% 4 -1801 710 768 897 638 769 1207 710
% 
\special{pn 8}%
\special{ar -1801 310 2569 187  6.2831853 6.2831853}%
\special{ar -1801 310 2569 187  0.0000000 0.3210124}%
% ELLIPSE 2 0 3 0
% 4 -1802 1300 768 1487 1938 1300 638 1241
% 
\special{pn 8}%
\special{ar -1802 900 2570 187  5.9622957 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3101 1300 5696 1487 638 1241 638 1300
% 
\special{pn 8}%
\special{ar 3101 900 2595 187  3.1415927 3.4626122}%
% ELLIPSE 2 0 3 0
% 4 3101 710 5696 897 -266 710 638 769
% 
\special{pn 8}%
\special{ar 3101 310 2595 187  2.8205731 3.1415927}%
% LINE 2 0 3 0
% 2 205 1300 205 710
% 
\special{pn 8}%
\special{pa 205 900}%
\special{pa 205 310}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 205 710 205 700
% 
\special{pn 8}%
\special{pa 205 310}%
\special{pa 205 300}%
\special{fp}%
\special{sh 1}%
\special{pa 205 300}%
\special{pa 185 367}%
\special{pa 205 353}%
\special{pa 225 367}%
\special{pa 205 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 608 1251 632 1241
% 
\special{pn 8}%
\special{pa 608 851}%
\special{pa 632 841}%
\special{fp}%
\special{sh 1}%
\special{pa 632 841}%
\special{pa 563 848}%
\special{pa 583 862}%
\special{pa 578 885}%
\special{pa 632 841}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 656 1251 632 1241
% 
\special{pn 8}%
\special{pa 656 851}%
\special{pa 632 841}%
\special{fp}%
\special{sh 1}%
\special{pa 632 841}%
\special{pa 686 885}%
\special{pa 681 862}%
\special{pa 701 848}%
\special{pa 632 841}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 720 476 710
% 
\special{pn 8}%
\special{pa 500 320}%
\special{pa 476 310}%
\special{fp}%
\special{sh 1}%
\special{pa 476 310}%
\special{pa 530 354}%
\special{pa 525 331}%
\special{pa 545 317}%
\special{pa 476 310}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 775 720 799 710
% 
\special{pn 8}%
\special{pa 775 320}%
\special{pa 799 310}%
\special{fp}%
\special{sh 1}%
\special{pa 799 310}%
\special{pa 730 317}%
\special{pa 750 331}%
\special{pa 745 354}%
\special{pa 799 310}%
\special{fp}%
% LINE 2 0 3 0
% 2 629 1241 629 769
% 
\special{pn 8}%
\special{pa 629 841}%
\special{pa 629 369}%
\special{fp}%
% LINE 2 0 3 0
% 2 653 1241 653 769
% 
\special{pn 8}%
\special{pa 653 841}%
\special{pa 653 369}%
\special{fp}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% 
\put(2.0000,-2.0000){\makebox(0,0){}}%
% STR 2 0 3 0
% 3 200 500 200 600 5 0
% $x_1$
\put(2.0000,-2.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 500 500 500 600 5 0
% $x_2$
\put(5.0000,-2.0000){\makebox(0,0){$x_2$}}%
% STR 2 0 3 0
% 3 800 500 800 600 5 0
% $x_3$
\put(8.0000,-2.0000){\makebox(0,0){$x_3$}}%
% STR 2 0 3 0
% 3 800 1300 800 1400 5 0
% $x_6$
\put(8.0000,-10.0000){\makebox(0,0){$x_6$}}%
% STR 2 0 3 0
% 3 500 1300 500 1400 5 0
% $x_5$
\put(5.0000,-10.0000){\makebox(0,0){$x_5$}}%
% STR 2 0 3 0
% 3 200 1300 200 1400 5 0
% $x_4$
\put(2.0000,-10.0000){\makebox(0,0){$x_4$}}%
\end{picture}%


==> figsmoothingreid4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  5.0200,  6.1000)(  2.0000, -6.0000)
% ELLIPSE 2 0 3 0
% 4 -1473 210 676 400 567 270 1043 210
% 
\special{pn 8}%
\special{ar -1472 210 2150 190  6.2831853 6.2831853}%
\special{ar -1472 210 2150 190  0.0000000 0.3213093}%
% ELLIPSE 2 0 3 0
% 4 -1474 810 676 1000 1655 810 567 750
% 
\special{pn 8}%
\special{ar -1474 810 2150 190  5.9620228 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2628 810 4799 1000 567 750 567 810
% 
\special{pn 8}%
\special{ar 2628 810 2172 190  3.1415927 3.4629065}%
% ELLIPSE 2 0 3 0
% 4 2628 210 4799 400 -189 210 567 270
% 
\special{pn 8}%
\special{ar 2628 210 2172 190  2.8202788 3.1415927}%
% LINE 2 0 3 0
% 2 205 810 205 210
% 
\special{pn 8}%
\special{pa 206 810}%
\special{pa 206 210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 205 210 205 200
% 
\special{pn 8}%
\special{pa 206 210}%
\special{pa 206 200}%
\special{fp}%
\special{sh 1}%
\special{pa 206 200}%
\special{pa 186 268}%
\special{pa 206 254}%
\special{pa 226 268}%
\special{pa 206 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 542 760 562 750
% 
\special{pn 8}%
\special{pa 542 760}%
\special{pa 562 750}%
\special{fp}%
\special{sh 1}%
\special{pa 562 750}%
\special{pa 494 762}%
\special{pa 514 774}%
\special{pa 512 798}%
\special{pa 562 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 582 760 562 750
% 
\special{pn 8}%
\special{pa 582 760}%
\special{pa 562 750}%
\special{fp}%
\special{sh 1}%
\special{pa 562 750}%
\special{pa 614 798}%
\special{pa 610 774}%
\special{pa 632 762}%
\special{pa 562 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 452 220 432 210
% 
\special{pn 8}%
\special{pa 452 220}%
\special{pa 432 210}%
\special{fp}%
\special{sh 1}%
\special{pa 432 210}%
\special{pa 484 258}%
\special{pa 480 234}%
\special{pa 502 222}%
\special{pa 432 210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 682 220 702 210
% 
\special{pn 8}%
\special{pa 682 220}%
\special{pa 702 210}%
\special{fp}%
\special{sh 1}%
\special{pa 702 210}%
\special{pa 634 222}%
\special{pa 654 234}%
\special{pa 652 258}%
\special{pa 702 210}%
\special{fp}%
% LINE 2 0 3 0
% 2 560 750 560 270
% 
\special{pn 8}%
\special{pa 560 750}%
\special{pa 560 270}%
\special{fp}%
% LINE 2 0 3 0
% 2 580 750 580 270
% 
\special{pn 8}%
\special{pa 580 750}%
\special{pa 580 270}%
\special{fp}%
\end{picture}%

